Randomised algebraic constructions for the no-$(k+1)$-in-line problem

The no-(k+1)-in line problem seeks the maximum number of points that can be selected from an $n \times n$ square lattice such that no $k+1$ of them are collinear. The problem was first posed more than $100$ years ago for the special case $k=2$ and has remained open ever since. The general problem was recently resolved in the case $k$ is not small compared to $n$, as Kov\'acs, Nagy and Szab\'o proved that the upper bound $kn$ can be attained, provided that $k>C\sqrt{n\log{n}}$ for an absolute constant $C$. In this paper, we show that $\left(1-\tfrac{2}{k}\right)kn \leq f_k(n)\leq kn$ and $\left(1-\tfrac{3}{k}\right)kn \leq f_k(n)\leq kn$ hold for every even $k$ and odd $k$, respectively, provided that $n$ is large enough. This is asymptotically tight as $k\to \infty$. Previously, only $f_k(n)=\Omega(kn)$ was known due to Lefmann. We present further improvements on the lower bounds for constant values of $k$ when $k<23$ holds. All these bounds are based on randomised algebraic constructions.

==> figures/class_pairing_slope2.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqff}{rgb}{1.,0.,1.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{lightgggrey}{rgb}{0.7,0.7,0.7}
\definecolor{turquoise}{rgb}{0.,1.,1.}
\begin{minipage}{0.47\textwidth}
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-1,-1) rectangle (13.5,13.5);
\draw [line width=2.pt] (0.,13.)-- (13.,13.);
\draw [line width=2.pt] (13.,0.)-- (13.,13.);
\draw [line width=2.pt] (0.,13.)-- (0.,0.);
\draw [line width=2.pt] (0.,0.)-- (13.,0.);
\begin{scriptsize}
\foreach \i in {0,...,13}
{
\draw (\i,-0.5) node[anchor=center] {$\i$};
\draw (-0.5,\i) node[anchor=center] {$\i$};
}
\foreach \i in {1,...,6}
{
\draw [fill=ffqqff] (\i,1.) circle (3.45pt);
\draw [fill=qqffqq] (\i,2.) circle (3.45pt);
\draw [fill=ffqqff] (\i,3.) circle (3.45pt);
\draw [fill=qqffqq] (\i,4.) circle (3.45pt);
\draw [fill=ffqqff] (\i,5.) circle (3.45pt);
\draw [fill=qqffqq] (\i,6.) circle (3.45pt);
\draw [fill=turquoise] (\i,7.) circle (3.45pt);
\draw [fill=ffqqqq] (\i,8.) circle (3.45pt);
\draw [fill=turquoise] (\i,9.) circle (3.45pt);
\draw [fill=ffqqqq] (\i,10.) circle (3.45pt);
\draw [fill=turquoise] (\i,11.) circle (3.45pt);
\draw [fill=ffqqqq] (\i,12.) circle (3.45pt);
}
%\foreach \i in {7,...,12}
%{
%\draw [fill=lightgggrey] (\i,1.) circle (3.45pt);
%\draw [fill=violet] (\i,2.) circle (3.45pt);
%\draw [fill=lightgggrey] (\i,3.) circle (3.45pt);
%\draw [fill=violet] (\i,4.) circle (3.45pt);
%\draw [fill=lightgggrey] (\i,5.) circle (3.45pt);
%\draw [fill=violet] (\i,6.) circle (3.45pt);
%\draw [fill=orange] (\i,7.) circle (3.45pt);
%\draw [fill=yellow] (\i,8.) circle (3.45pt);
%\draw [fill=orange] (\i,9.) circle (3.45pt);
%\draw [fill=yellow] (\i,10.) circle (3.45pt);
%\draw [fill=orange] (\i,11.) circle (3.45pt);
%\draw [fill=yellow] (\i,12.) circle (3.45pt);
%}
\draw (0.8,12) node[anchor=east] {$R$};
\draw (6.2,12) node[anchor=west] {$S$};
\draw (0.8,8) node[anchor=east] {$T$};
\draw (6.2,8) node[anchor=west] {$U$};
\end{scriptsize}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.06\textwidth}
\centering
\scalebox{2.5}{$\rightarrow$}
\end{minipage}%
\begin{minipage}{0.47\textwidth}
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-1,-1) rectangle (13.5,13.5);
\draw [line width=2.pt] (0.,13.)-- (13.,13.);
\draw [line width=2.pt] (13.,0.)-- (13.,13.);
\draw [line width=2.pt] (0.,13.)-- (0.,0.);
\draw [line width=2.pt] (0.,0.)-- (13.,0.);
\begin{scriptsize}
\foreach \i in {0,...,13}
{
\draw (\i,-0.5) node[anchor=center] {$\i$};
\draw (-0.5,\i) node[anchor=center] {$\i$};
}
\foreach \i in {1,...,3}
{
\draw [fill=turquoise] (\i,1.) circle (3.45pt);
%\draw [fill=orange] (\i,2.) circle (3.45pt);
\draw [fill=turquoise] (\i,3.) circle (3.45pt);
%\draw [fill=orange] (\i,4.) circle (3.45pt);
\draw [fill=turquoise] (\i,5.) circle (3.45pt);
%\draw [fill=orange] (\i,6.) circle (3.45pt);
\draw [fill=turquoise] (\i,7.) circle (3.45pt);
%\draw [fill=orange] (\i,8.) circle (3.45pt);
\draw [fill=turquoise] (\i,9.) circle (3.45pt);
%\draw [fill=orange] (\i,10.) circle (3.45pt);
\draw [fill=turquoise] (\i,11.) circle (3.45pt);
%\draw [fill=orange] (\i,12.) circle (3.45pt);
}
\foreach \i in {4,...,6}
{
\draw [fill=ffqqff] (\i,1.) circle (3.45pt);
%\draw [fill=lightgggrey] (\i,2.) circle (3.45pt);
\draw [fill=ffqqff] (\i,3.) circle (3.45pt);
%\draw [fill=lightgggrey] (\i,4.) circle (3.45pt);
\draw [fill=ffqqff] (\i,5.) circle (3.45pt);
%\draw [fill=lightgggrey] (\i,6.) circle (3.45pt);
\draw [fill=ffqqff] (\i,7.) circle (3.45pt);
%\draw [fill=lightgggrey] (\i,8.) circle (3.45pt);
\draw [fill=ffqqff] (\i,9.) circle (3.45pt);
%\draw [fill=lightgggrey] (\i,10.) circle (3.45pt);
\draw [fill=ffqqff] (\i,11.) circle (3.45pt);
%\draw [fill=lightgggrey] (\i,12.) circle (3.45pt);
}
\foreach \i in {7,...,9}
{
\draw [fill=ffqqqq] (\i,1.) circle (3.45pt);
%\draw [fill=yellow] (\i,2.) circle (3.45pt);
\draw [fill=ffqqqq] (\i,3.) circle (3.45pt);
%\draw [fill=yellow] (\i,4.) circle (3.45pt);
\draw [fill=ffqqqq] (\i,5.) circle (3.45pt);
%\draw [fill=yellow] (\i,6.) circle (3.45pt);
\draw [fill=ffqqqq] (\i,7.) circle (3.45pt);
%\draw [fill=yellow] (\i,8.) circle (3.45pt);
\draw [fill=ffqqqq] (\i,9.) circle (3.45pt);
%\draw [fill=yellow] (\i,10.) circle (3.45pt);
\draw [fill=ffqqqq] (\i,11.) circle (3.45pt);
%\draw [fill=yellow] (\i,12.) circle (3.45pt);
}
\foreach \i in {10,...,12}
{
\draw [fill=qqffqq] (\i,1.) circle (3.45pt);
%\draw [fill=violet] (\i,2.) circle (3.45pt);
\draw [fill=qqffqq] (\i,3.) circle (3.45pt);
%\draw [fill=violet] (\i,4.) circle (3.45pt);
\draw [fill=qqffqq] (\i,5.) circle (3.45pt);
%\draw [fill=violet] (\i,6.) circle (3.45pt);
\draw [fill=qqffqq] (\i,7.) circle (3.45pt);
%\draw [fill=violet] (\i,8.) circle (3.45pt);
\draw [fill=qqffqq] (\i,9.) circle (3.45pt);
%\draw [fill=violet] (\i,10.) circle (3.45pt);
\draw [fill=qqffqq] (\i,11.) circle (3.45pt);
%\draw [fill=violet] (\i,12.) circle (3.45pt);
}
\draw (7,11.2) node[anchor=south] {$R$};
\draw (7,0.8) node[anchor=north] {$S$};
\draw (9,11.2) node[anchor=south] {$T$};
\draw (9,0.8) node[anchor=north] {$U$};
\end{scriptsize}
\end{tikzpicture}
\end{minipage}%

==> figures/efsubdivision.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqff}{rgb}{1.,0.,1.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{lightgggrey}{rgb}{0.7,0.7,0.7}
\definecolor{ecolor}{rgb}{0.8,0.8,0.8}
\definecolor{fcolor}{rgb}{0.3,0.3,0.3}
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25cm,y=0.25cm]
%\clip(-6.4,-1.2) rectangle (16.5,21.5);
%A konstrukció igazából ettől eddig tart: [-5, 16]×[0, 21]
\draw [step=1,gray,line width=0.3pt, opacity=0.5] (-5.5,0) grid (16.5,22);

\fill [SkyBlue, fill opacity=0.2] (5.5,5.5)--(11,11)--(5.5,16.5)--(0,11)--cycle;
\fill [SkyBlue, fill opacity=0.2] (0,0)--(11,0)--(5.5,5.5)--cycle;
\fill [SkyBlue, fill opacity=0.2] (0,22)--(11,22)--(5.5,16.5)--cycle;
\fill [SkyBlue, fill opacity=0.2] (-5.5,5.5)--(-5.5,16.5)--(0,11)--cycle;
\fill [SkyBlue, fill opacity=0.2] (11,11)--(16.5,16.5)--(16.5,5.5)--cycle;
\fill [SkyBlue, fill opacity=0.2] (11,0)--(16.5,0)--(16.5,5.5)--cycle;
\fill [SkyBlue, fill opacity=0.2] (11,22)--(16.5,22)--(16.5,16.5)--cycle;
\fill [SkyBlue, fill opacity=0.2] (-5.5,22)--(0,22)--(-5.5,16.5)--cycle;
\fill [SkyBlue, fill opacity=0.2] (-5.5,0)--(0,0)--(-5.5,5.5)--cycle;

\draw [line width=1.5pt] (0,0)--(0,22);
\draw [line width=1.5pt] (11,0)--(11,22);
\draw [line width=1.5pt] (-5.5,0)--(16.5,0);
\draw [line width=1.5pt] (-5.5,11)--(16.5,11);
\draw [line width=1.5pt] (-5.5,22)--(16.5,22);

\draw [line width=0.9pt] (0,0)--(16.5,16.5);
\draw [line width=0.9pt] (11,0)--(16.5,5.5);
\draw [line width=0.9pt] (-5.5,5.5)--(11,22);
\draw [line width=0.9pt] (-5.5,16.5)--(0,22);

\draw [line width=0.9pt] (-5.5,16.5)--(11,0);
\draw [line width=0.9pt] (0,22)--(16.5,5.5);
\draw [line width=0.9pt] (11,22)--(16.5,16.5);
\draw [line width=0.9pt] (-5.5,5.5)--(0,0);

\draw [line width=0.9pt] (-5.5,16.5)--(0,22);

\draw [fill=brown, color=brown, line width=1pt, fill opacity=0.3] (0,0)--(5.5,5.5)--(0,11)--(-5.5,5.5)--cycle;
\draw [fill=brown, color=brown, line width=1pt, fill opacity=0.3] (11,0)--(16.5,5.5)--(11,11)--(5.5,5.5)--cycle;
\draw [fill=brown, color=brown, line width=1pt, fill opacity=0.3] (0,11)--(5.5,16.5)--(0,22)--(-5.5,16.5)--cycle;
\draw [fill=brown, color=brown, line width=1pt, fill opacity=0.3] (11,11)--(16.5,16.5)--(11,22)--(5.5,16.5)--cycle;

\draw [fill=blue, line width=0pt] (1,8) circle (0.07cm);
\draw [fill=blue, line width=0pt] (8,1) circle (0.07cm);
\draw [fill=blue, line width=0pt] (3,10) circle (0.07cm);
\draw [fill=blue, line width=0pt] (10,3) circle (0.07cm);

\draw [fill=blue, line width=0pt] (12,8) circle (0.07cm);
\draw [fill=blue, line width=0pt] (14,10) circle (0.07cm);

\draw [fill=blue, line width=0pt] (-3,1) circle (0.07cm);
\draw [fill=blue, line width=0pt] (-1,3) circle (0.07cm);

\draw [fill=blue, line width=0pt] (1,19) circle (0.07cm);
\draw [fill=blue, line width=0pt] (8,12) circle (0.07cm);
\draw [fill=blue, line width=0pt] (3,21) circle (0.07cm);
\draw [fill=blue, line width=0pt] (10,14) circle (0.07cm);

\draw [fill=blue, line width=0pt] (12,19) circle (0.07cm);
\draw [fill=blue, line width=0pt] (14,21) circle (0.07cm);

\draw [fill=blue, line width=0pt] (-3,12) circle (0.07cm);
\draw [fill=blue, line width=0pt] (-1,14) circle (0.07cm);

\begin{scriptsize}
\draw (0,-0.78) node[anchor=mid] {$0$};
\draw (11,-0.78) node[anchor=mid] {$p$};

\draw (-6.5,0) node[anchor=mid] {$0$};
\draw (-6.5,11) node[anchor=mid] {$p$};
\draw (-6.5,22) node[anchor=mid] {$2p$};
\end{scriptsize}
\end{tikzpicture}
}

==> figures/finalset.tex <==
\definecolor{TgroupOne}{RGB}{190,190,190}     % group 1: fully in the set
\definecolor{TgroupTwo}{RGB}{244,124,124}     % group 2: odd y
\definecolor{TgroupThree}{RGB}{123,170,247}   % group 3: even y
\definecolor{TgroupFour}{RGB}{127,214,141}    % group 4: odd x
\definecolor{TgroupFive}{RGB}{255,193,102}    % group 5: even x
\definecolor{TgroupSix}{RGB}{198,156,242}     % group 6: odd x and odd y
\definecolor{TgroupSeven}{RGB}{109,221,212}   % group 7: odd x and even y
\definecolor{TgroupEight}{RGB}{245,228,109}   % group 8: even x and odd y
\definecolor{TgroupNine}{RGB}{85,120,200}  % group 9: even x and even y
\definecolor{TgroupTen}{RGB}{255,255,255}     % group 10: not in the set

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]

% enlarged bounding box so the outside legend is included
\path[use as bounding box] (-0.31,-0.81) rectangle (5.35,2.65);

\tikzset{
  legendbox/.style={
    draw=black,
    line width=0.4pt,
    minimum width=4.5mm,
    minimum height=4.5mm,
    inner sep=0pt,
    outer sep=0pt
  }
}

% clipped scope for the actual figure only
\begin{scope}
\clip(-0.31,-0.81) rectangle (3.15,2.65);

% =========================================================
% BACKGROUND = group 10 (not in T)
% =========================================================
\fill[TgroupTen] (0,-0.5) rectangle (3,2.5);

% =========================================================
% FIRST LAYER: T_1  (group 1 by default)
% =========================================================

% full bottom row
\fill[TgroupOne] (0,-0.5) rectangle (0.5,0);
\fill[TgroupOne] (0.5,-0.5) rectangle (1,0);
\fill[TgroupOne] (1,-0.5) rectangle (1.5,0);
\fill[TgroupOne] (1.5,-0.5) rectangle (2,0);
\fill[TgroupOne] (2,-0.5) rectangle (2.5,0);
\fill[TgroupOne] (2.5,-0.5) rectangle (3,0);

% full top row
\fill[TgroupOne] (0,2) rectangle (0.5,2.5);
\fill[TgroupOne] (0.5,2) rectangle (1,2.5);
\fill[TgroupOne] (1,2) rectangle (1.5,2.5);
\fill[TgroupOne] (1.5,2) rectangle (2,2.5);
\fill[TgroupOne] (2,2) rectangle (2.5,2.5);
\fill[TgroupOne] (2.5,2) rectangle (3,2.5);

% full left column
\fill[TgroupOne] (0,0) rectangle (0.5,0.5);
\fill[TgroupOne] (0,0.5) rectangle (0.5,1);
\fill[TgroupOne] (0,1) rectangle (0.5,1.5);
\fill[TgroupOne] (0,1.5) rectangle (0.5,2);

% full right column
\fill[TgroupOne] (2.5,0) rectangle (3,0.5);
\fill[TgroupOne] (2.5,0.5) rectangle (3,1);
\fill[TgroupOne] (2.5,1) rectangle (3,1.5);
\fill[TgroupOne] (2.5,1.5) rectangle (3,2);

% remaining T_1 triangles
\fill[TgroupOne] (0.5,0.5) -- (1,0) -- (0.5,0) -- cycle;
\fill[TgroupOne] (0.5,1.5) -- (1,1) -- (0.5,1) -- cycle;
\fill[TgroupOne] (0.5,0.5) -- (0.5,1) -- (1,1) -- cycle;
\fill[TgroupOne] (0.5,1.5) -- (0.5,2) -- (1,2) -- cycle;

\fill[TgroupOne] (1,2) -- (1.5,1.5) -- (1,1.5) -- cycle;
\fill[TgroupOne] (1.5,1.5) -- (2,1.5) -- (2,2) -- cycle;

\fill[TgroupOne] (2,2) -- (2.5,2) -- (2.5,1.5) -- cycle;
\fill[TgroupOne] (2,1) -- (2.5,1) -- (2.5,1.5) -- cycle;
\fill[TgroupOne] (2,1) -- (2.5,1) -- (2.5,0.5) -- cycle;
\fill[TgroupOne] (2,0) -- (2.5,0) -- (2.5,0.5) -- cycle;

\fill[TgroupOne] (1.5,0.5) -- (2,0.5) -- (2,0) -- cycle;
\fill[TgroupOne] (1,0.5) -- (1.5,0.5) -- (1,0) -- cycle;

% =========================================================
% SECOND LAYER: U_2 removals only
% verticaleven -> remainder is odd x = group 4
% verticalodd  -> remainder is even x = group 5
% =========================================================

% ----- group 4 -----

% top-left big triangle
\fill[TgroupFour] (0,2) -- (0.5,2.5) -- (1,2.5) -- cycle;

% upper-right three pieces
\fill[TgroupFour] (2,2) -- (2.5,1.75) -- (2.25,1.75) -- cycle;
\fill[TgroupFour] (2.5,1.875) -- (2.8,1.8) -- (2.75,1.75) -- (2.5,1.75) -- cycle;
\fill[TgroupFour] (2.5,1.75) -- (2.5,1.625) -- (2.6667,1.6667) -- cycle;

% lower-right three pieces
\fill[TgroupFour] (2,0) -- (2.5,0.25) -- (2.25,0.25) -- cycle;
\fill[TgroupFour] (2.5,0.125) -- (2.8,0.2) -- (2.75,0.25) -- (2.5,0.25) -- cycle;
\fill[TgroupFour] (2.5,0.25) -- (2.5,0.375) -- (2.6667,0.3333) -- cycle;

% bottom-left big triangle
\fill[TgroupFour] (0,0) -- (0.5,-0.5) -- (1,-0.5) -- cycle;

% ----- group 5 -----

% top-right big triangle
\fill[TgroupFive] (2,2.5) -- (2.5,2.5) -- (3,2) -- cycle;

% upper-left three pieces
\fill[TgroupFive] (1,2) -- (0.5,1.75) -- (0.75,1.75) -- cycle;
\fill[TgroupFive] (0.5,1.875) -- (0.2,1.8) -- (0.25,1.75) -- (0.5,1.75) -- cycle;
\fill[TgroupFive] (0.5,1.75) -- (0.5,1.625) -- (0.3333,1.6667) -- cycle;

% lower-left three pieces
\fill[TgroupFive] (1,0) -- (0.5,0.25) -- (0.75,0.25) -- cycle;
\fill[TgroupFive] (0.5,0.125) -- (0.2,0.2) -- (0.25,0.25) -- (0.5,0.25) -- cycle;
\fill[TgroupFive] (0.5,0.25) -- (0.5,0.375) -- (0.3333,0.3333) -- cycle;

% bottom-right big triangle
\fill[TgroupFive] (2,-0.5) -- (2.5,-0.5) -- (3,0) -- cycle;

% =========================================================
% THIRD LAYER: U_1 removals only
% horizontalodd  -> remainder is even y = group 3
% horizontaleven -> remainder is odd y  = group 2
% =========================================================

% ----- group 3 -----

\fill[TgroupThree] (0.6667,2.3333) -- (0.75,2.5) -- (0.75,2.25) -- cycle;
\fill[TgroupThree] (2.25,2.5) -- (2.3333,2.3333) -- (2.25,2.25) -- cycle;

\fill[TgroupThree] (1,2) -- (1.125,1.5) -- (1.25,1.5) -- cycle;
\fill[TgroupThree] (1.75,1.5) -- (1.875,1.5) -- (2,2) -- cycle;

\fill[TgroupThree] (0.25,0.5) -- (0.5,0.5) -- (0.5,0) -- cycle;
\fill[TgroupThree] (0.6667,0.3333) -- (0.75,0) -- (0.75,0.25) -- cycle;
\fill[TgroupThree] (2.25,0) -- (2.3333,0.3333) -- (2.25,0.25) -- cycle;
\fill[TgroupThree] (2.5,0) -- (2.5,0.5) -- (2.75,0.5) -- cycle;

% ----- group 2 -----

\fill[TgroupTwo] (0.25,1.5) -- (0.5,1.5) -- (0.5,2) -- cycle;
\fill[TgroupTwo] (0.75,1.75) -- (0.75,2) -- (0.6667,1.6667) -- cycle;

\fill[TgroupTwo] (2.25,1.75) -- (2.3333,1.6667) -- (2.25,2) -- cycle;
\fill[TgroupTwo] (2.5,1.5) -- (2.75,1.5) -- (2.5,2) -- cycle;

\fill[TgroupTwo] (1,0) -- (1.125,0.5) -- (1.25,0.5) -- cycle;
\fill[TgroupTwo] (1.75,0.5) -- (1.875,0.5) -- (2,0) -- cycle;

\fill[TgroupTwo] (0.6667,-0.3333) -- (0.75,-0.25) -- (0.75,-0.5) -- cycle;
\fill[TgroupTwo] (2.25,-0.5) -- (2.25,-0.25) -- (2.3333,-0.3333) -- cycle;

% =========================================================
% FOURTH LAYER: overlaps U_1 \cap U_2
% group 6 = odd x and odd y
% group 7 = odd x and even y
% group 8 = even x and odd y
% group 9 = even x and even y
% =========================================================

% ---------------------------------------------------------
% group 6 = (U1 even) \cap (U2 verticaleven)
% ---------------------------------------------------------

% upper-right: E3 and E4 clipped by the three upper-right VE pieces
\begin{scope}
  \clip (2,2) -- (2.5,1.75) -- (2.25,1.75) -- cycle;
  \fill[TgroupSix] (2.25,1.75) -- (2.3333,1.6667) -- (2.25,2) -- cycle;
  \fill[TgroupSix] (2.5,1.5) -- (2.75,1.5) -- (2.5,2) -- cycle;
\end{scope}
\begin{scope}
  \clip (2.5,1.875) -- (2.8,1.8) -- (2.75,1.75) -- (2.5,1.75) -- cycle;
  \fill[TgroupSix] (2.25,1.75) -- (2.3333,1.6667) -- (2.25,2) -- cycle;
  \fill[TgroupSix] (2.5,1.5) -- (2.75,1.5) -- (2.5,2) -- cycle;
\end{scope}
\begin{scope}
  \clip (2.5,1.75) -- (2.5,1.625) -- (2.6667,1.6667) -- cycle;
  \fill[TgroupSix] (2.25,1.75) -- (2.3333,1.6667) -- (2.25,2) -- cycle;
  \fill[TgroupSix] (2.5,1.5) -- (2.75,1.5) -- (2.5,2) -- cycle;
\end{scope}

% bottom-left: E7 clipped by VE bottom-left
\begin{scope}
  \clip (0,0) -- (0.5,-0.5) -- (1,-0.5) -- cycle;
  \fill[TgroupSix] (0.6667,-0.3333) -- (0.75,-0.25) -- (0.75,-0.5) -- cycle;
\end{scope}

% ---------------------------------------------------------
% group 7 = (U1 odd) \cap (U2 verticaleven)
% ---------------------------------------------------------

% top-left: O1 clipped by VE top-left
\begin{scope}
  \clip (0,2) -- (0.5,2.5) -- (1,2.5) -- cycle;
  \fill[TgroupSeven] (0.6667,2.3333) -- (0.75,2.5) -- (0.75,2.25) -- cycle;
\end{scope}

% lower-right: O7 and O8 clipped by three lower-right VE pieces
\begin{scope}
  \clip (2,0) -- (2.5,0.25) -- (2.25,0.25) -- cycle;
  \fill[TgroupSeven] (2.25,0) -- (2.3333,0.3333) -- (2.25,0.25) -- cycle;
  \fill[TgroupSeven] (2.5,0) -- (2.5,0.5) -- (2.75,0.5) -- cycle;
\end{scope}
\begin{scope}
  \clip (2.5,0.125) -- (2.8,0.2) -- (2.75,0.25) -- (2.5,0.25) -- cycle;
  \fill[TgroupSeven] (2.25,0) -- (2.3333,0.3333) -- (2.25,0.25) -- cycle;
  \fill[TgroupSeven] (2.5,0) -- (2.5,0.5) -- (2.75,0.5) -- cycle;
\end{scope}
\begin{scope}
  \clip (2.5,0.25) -- (2.5,0.375) -- (2.6667,0.3333) -- cycle;
  \fill[TgroupSeven] (2.25,0) -- (2.3333,0.3333) -- (2.25,0.25) -- cycle;
  \fill[TgroupSeven] (2.5,0) -- (2.5,0.5) -- (2.75,0.5) -- cycle;
\end{scope}

% ---------------------------------------------------------
% group 8 = (U1 even) \cap (U2 verticalodd)
% ---------------------------------------------------------

% upper-left: E1 and E2 clipped by three upper-left VO pieces
\begin{scope}
  \clip (1,2) -- (0.5,1.75) -- (0.75,1.75) -- cycle;
  \fill[TgroupEight] (0.25,1.5) -- (0.5,1.5) -- (0.5,2) -- cycle;
  \fill[TgroupEight] (0.75,1.75) -- (0.75,2) -- (0.6667,1.6667) -- cycle;
\end{scope}
\begin{scope}
  \clip (0.5,1.875) -- (0.2,1.8) -- (0.25,1.75) -- (0.5,1.75) -- cycle;
  \fill[TgroupEight] (0.25,1.5) -- (0.5,1.5) -- (0.5,2) -- cycle;
  \fill[TgroupEight] (0.75,1.75) -- (0.75,2) -- (0.6667,1.6667) -- cycle;
\end{scope}
\begin{scope}
  \clip (0.5,1.75) -- (0.5,1.625) -- (0.3333,1.6667) -- cycle;
  \fill[TgroupEight] (0.25,1.5) -- (0.5,1.5) -- (0.5,2) -- cycle;
  \fill[TgroupEight] (0.75,1.75) -- (0.75,2) -- (0.6667,1.6667) -- cycle;
\end{scope}

% bottom-right: E8 clipped by VO bottom-right
\begin{scope}
  \clip (2,-0.5) -- (2.5,-0.5) -- (3,0) -- cycle;
  \fill[TgroupEight] (2.25,-0.5) -- (2.25,-0.25) -- (2.3333,-0.3333) -- cycle;
\end{scope}

% ---------------------------------------------------------
% group 9 = (U1 odd) \cap (U2 verticalodd)
% ---------------------------------------------------------

% top-right: O2 clipped by VO top-right
\begin{scope}
  \clip (2,2.5) -- (2.5,2.5) -- (3,2) -- cycle;
  \fill[TgroupNine] (2.25,2.5) -- (2.3333,2.3333) -- (2.25,2.25) -- cycle;
\end{scope}

% lower-left: O5 and O6 clipped by three lower-left VO pieces
\begin{scope}
  \clip (1,0) -- (0.5,0.25) -- (0.75,0.25) -- cycle;
  \fill[TgroupNine] (0.25,0.5) -- (0.5,0.5) -- (0.5,0) -- cycle;
  \fill[TgroupNine] (0.6667,0.3333) -- (0.75,0) -- (0.75,0.25) -- cycle;
\end{scope}
\begin{scope}
  \clip (0.5,0.125) -- (0.2,0.2) -- (0.25,0.25) -- (0.5,0.25) -- cycle;
  \fill[TgroupNine] (0.25,0.5) -- (0.5,0.5) -- (0.5,0) -- cycle;
  \fill[TgroupNine] (0.6667,0.3333) -- (0.75,0) -- (0.75,0.25) -- cycle;
\end{scope}
\begin{scope}
  \clip (0.5,0.25) -- (0.5,0.375) -- (0.3333,0.3333) -- cycle;
  \fill[TgroupNine] (0.25,0.5) -- (0.5,0.5) -- (0.5,0) -- cycle;
  \fill[TgroupNine] (0.6667,0.3333) -- (0.75,0) -- (0.75,0.25) -- cycle;
\end{scope}

% =========================================================
% MAIN GRID
% =========================================================

\draw [line width=2pt] (0.,2.5)-- (0.,-0.5);
\draw [line width=2pt] (1.,-0.5)-- (1.,2.5);
\draw [line width=2pt] (2.,2.5)-- (2.,-0.5);
\draw [line width=2pt] (0.,0.)-- (3.,0.);
\draw [line width=2pt] (0.,2.)-- (3.,2.);
\draw [line width=2pt] (3.,1.)-- (0.,1.);
\draw [line width=2pt] (3.,2.5)-- (3.,-0.5);

\draw [line width=1pt] (0.5,2.5)-- (0.5,-0.5);
\draw [line width=1pt] (1.5,-0.5)-- (1.5,2.5);
\draw [line width=1pt] (2.5,2.5)-- (2.5,-0.5);
\draw [line width=1pt] (0.,2.5)-- (3.,2.5);
\draw [line width=1pt] (3.,1.5)-- (0.,1.5);
\draw [line width=1pt] (0.,0.5)-- (3.,0.5);
\draw [line width=1pt] (3.,-0.5)-- (0.,-0.5);

% =========================================================
% INNER DIVIDER LINES FROM T_1
% =========================================================

\draw [line width=1pt] (0.5,0.5)--(1,0);
\draw [line width=1pt] (0.5,1.5)--(1,1);
\draw [line width=1pt] (0.5,0.5)--(1,1);
\draw [line width=1pt] (0.5,1.5)--(1,2);

\draw [line width=1pt] (1,2)--(1.5,1.5);
\draw [line width=1pt] (1.5,1.5)--(2,2);

\draw [line width=1pt] (2,2)--(2.5,1.5);
\draw [line width=1pt] (2,1)--(2.5,1.5);
\draw [line width=1pt] (2,1)--(2.5,0.5);
\draw [line width=1pt] (2,0)--(2.5,0.5);

\draw [line width=1pt] (1.5,0.5)--(2,0);
\draw [line width=1pt] (1,0)--(1.5,0.5);

% =========================================================
% INNER DIVIDER LINES FROM U_1
% =========================================================

\draw [line width=1pt] (0.5,2.5)--(1,2);
\draw [line width=1pt] (0.75,2)--(0.75,2.5);
\draw [line width=1pt] (0.5,2)--(0.75,2.5);

\draw [line width=1pt] (2.25,2.5)--(2.25,2);
\draw [line width=1pt] (2,2)--(2.5,2.5);
\draw [line width=1pt] (2.25,2.5)--(2.5,2);

\draw [line width=1pt] (0.25,1.5)--(0.5,2);
\draw [line width=1pt] (0.5,1.5)--(1,2);
\draw [line width=1pt] (0.75,1.5)--(0.75,2);
\draw [line width=1pt] (0.625,1.5)--(0.75,2);

\draw [line width=1pt] (1,2)--(1.125,1.5);
\draw [line width=1pt] (1,2)--(1.25,1.5);

\draw [line width=1pt] (1.75,1.5)--(2,2);
\draw [line width=1pt] (1.875,1.5)--(2,2);

\draw [line width=1pt] (2.25,1.5)--(2.25,2);
\draw [line width=1pt] (2,2)--(2.5,1.5);
\draw [line width=1pt] (2.375,1.5)--(2.25,2);

\draw [line width=1pt] (2.5,2)--(2.75,1.5);

\draw [line width=1pt] (0.25,0.5)--(0.5,0);
\draw [line width=1pt] (0.625,0.5)--(0.75,0);
\draw [line width=1pt] (0.75,0.5)--(0.75,0);
\draw [line width=1pt] (0.5,0.5)--(1,0);

\draw [line width=1pt] (1,0)--(1.125,0.5);
\draw [line width=1pt] (1,0)--(1.25,0.5);

\draw [line width=1pt] (1.75,0.5)--(2,0);
\draw [line width=1pt] (1.875,0.5)--(2,0);

\draw [line width=1pt] (2.25,0)--(2.25,0.5);
\draw [line width=1pt] (2,0)--(2.5,0.5);
\draw [line width=1pt] (2.25,0)--(2.375,0.5);

\draw [line width=1pt] (2.5,0)--(2.75,0.5);

\draw [line width=1pt] (0.5,0)--(0.75,-0.5);
\draw [line width=1pt] (0.75,-0.5)--(0.75,0);
\draw [line width=1pt] (0.5,-0.5)--(1,0);

\draw [line width=1pt] (2.25,-0.5)--(2.25,0);
\draw [line width=1pt] (2,0)--(2.5,-0.5);
\draw [line width=1pt] (2.25,-0.5)--(2.5,0);

% =========================================================
% INNER DIVIDER LINES FROM U_2
% =========================================================

\draw [line width=1pt] (0,2)--(0.5,2.5);
\draw [line width=1pt] (0,2)--(1,2.5);

\draw [line width=1pt] (2,2.5)--(3,2);
\draw [line width=1pt] (2.5,2.5)--(3,2);

\draw [line width=1pt] (1,2)--(0,1.75);
\draw [line width=1pt] (1,2)--(0.5,1.75);
\draw [line width=1pt] (1,1.75)--(0,1.75);
\draw [line width=1pt] (0.5,1.5)--(0,2);
\draw [line width=1pt] (0.5,1.75)--(0,1.5);
\draw [line width=1pt] (1,1.5)--(0,1.75);
\draw [line width=1pt] (1,2)--(0.5,1.5);

\draw [line width=1pt] (2,2)--(3,1.75);
\draw [line width=1pt] (2,2)--(2.5,1.75);
\draw [line width=1pt] (2,1.75)--(3,1.75);
\draw [line width=1pt] (2.5,1.5)--(3,2);
\draw [line width=1pt] (2.5,1.75)--(3,1.5);
\draw [line width=1pt] (2,1.5)--(3,1.75);
\draw [line width=1pt] (2,2)--(2.5,1.5);

\draw [line width=1pt] (1,0)--(0,0.25);
\draw [line width=1pt] (1,0)--(0.5,0.25);
\draw [line width=1pt] (1,0.25)--(0,0.25);
\draw [line width=1pt] (0.5,0.5)--(0,0);
\draw [line width=1pt] (0.5,0.25)--(0,0.5);
\draw [line width=1pt] (1,0.5)--(0,0.25);
\draw [line width=1pt] (1,0)--(0.5,0.5);

\draw [line width=1pt] (2,0)--(3,0.25);
\draw [line width=1pt] (2,0)--(2.5,0.25);
\draw [line width=1pt] (2,0.25)--(3,0.25);
\draw [line width=1pt] (2.5,0.5)--(3,0);
\draw [line width=1pt] (2.5,0.25)--(3,0.5);
\draw [line width=1pt] (2,0.5)--(3,0.25);
\draw [line width=1pt] (2,0)--(2.5,0.5);

\draw [line width=1pt] (0,0)--(0.5,-0.5);
\draw [line width=1pt] (0,0)--(1,-0.5);

\draw [line width=1pt] (2,-0.5)--(3,0);
\draw [line width=1pt] (2.5,-0.5)--(3,0);

% =========================================================
% AXIS LABELS
% =========================================================

\draw (0,-0.65) node[anchor=center] {$0$};
\draw (0.5,-0.65) node[anchor=center] {$\frac12p$};
\draw (1,-0.65) node[anchor=center] {$p$};
\draw (1.5,-0.65) node[anchor=center] {$\frac32p$};
\draw (2,-0.65) node[anchor=center] {$2p$};
\draw (2.5,-0.65) node[anchor=center] {$\frac52p$};
\draw (3,-0.65) node[anchor=center] {$3p$};

\draw (-0.19,-0.5) node[anchor=center] {$-\frac12p$};
\draw (-0.19,0) node[anchor=center] {$0$};
\draw (-0.19,0.5) node[anchor=center] {$\frac12p$};
\draw (-0.19,1) node[anchor=center] {$p$};
\draw (-0.19,1.5) node[anchor=center] {$\frac32p$};
\draw (-0.19,2) node[anchor=center] {$2p$};
\draw (-0.19,2.5) node[anchor=center] {$\frac52p$};

\end{scope}

% =========================================================
% LEGEND (outside the picture, aligned and fully visible)
% =========================================================
\matrix[
  draw=black,
  rounded corners=1pt,
  fill=white,
  anchor=north west,
  inner sep=4pt,
  matrix of nodes,
  ampersand replacement=\&,
  row sep=2pt,
  column sep=4pt,
  nodes={anchor=west, inner sep=0pt, outer sep=0pt, font=\scriptsize, text=black},
  column 1/.style={nodes={anchor=center}},
  column 2/.style={nodes={text width=2.7cm, align=left}}
] at (3.28,2.48) {
|[legendbox,fill=TgroupOne]|   {}\& fully in $T$ \\
|[legendbox,fill=TgroupTwo]|   {}\& odd $y$ \\
|[legendbox,fill=TgroupThree]| {}\& even $y$ \\
|[legendbox,fill=TgroupFour]|  {}\& odd $x$ \\
|[legendbox,fill=TgroupFive]|  {}\& even $x$ \\
|[legendbox,fill=TgroupSix]|   {}\& odd $x$ and odd $y$ \\
|[legendbox,fill=TgroupSeven]| {}\& odd $x$ and even $y$ \\
|[legendbox,fill=TgroupEight]| {}\& even $x$ and odd $y$ \\
|[legendbox,fill=TgroupNine]|  {}\& even $x$ and even $y$ \\
|[legendbox,fill=TgroupTen]|   {}\& not in $T$ \\
};

\end{tikzpicture}

==> figures/slope1_fig1.tex <==
\definecolor{qqffff}{rgb}{0.,1.,1.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm, scale=0.85]
\clip(-4.,-10.0) rectangle (41.,34.5);
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (0.,0.) -- (6.5,0.) -- (6.5,-6.5) -- (0.,-6.5) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (6.5,0.) -- (13,0.) -- (13,-6.5) -- (6.5,-6.5) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (13,0.) -- (19.5,0.) -- (19.5,-6.5) -- (13,-6.5) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (19.5,0.) -- (26,0.) -- (26,-6.5) -- (19.5,-6.5) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (26,0.) -- (32.5,0.) -- (32.5,-6.5) -- (26,-6.5) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (32.5,0.) -- (39,0.) -- (39,-6.5) -- (32.5,-6.5) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (0.,32.5) -- (6.5,32.5) -- (6.5,26) -- (0.,26) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (6.5,32.5) -- (13,32.5) -- (13,26) -- (6.5,26) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (13,32.5) -- (19.5,32.5) -- (19.5,26) -- (13,26) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (19.5,32.5) -- (26,32.5) -- (26,26) -- (19.5,26) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (26,32.5) -- (32.5,32.5) -- (32.5,26) -- (26,26) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (32.5,32.5) -- (39,32.5) -- (39,26) -- (32.5,26) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (0.,6.5) -- (6.5,6.5) -- (6.5,0) -- (0.,0) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (0.,13) -- (6.5,13) -- (6.5,6.5) -- (0.,6.5) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (0.,19.5) -- (6.5,19.5) -- (6.5,13) -- (0.,13) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (0.,26) -- (6.5,26) -- (6.5,19.5) -- (0.,19.5) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (32.5,6.5) -- (39,6.5) -- (39,0) -- (32.5,0) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (32.5,13) -- (39,13) -- (39,6.5) -- (32.5,6.5) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (32.5,19.5) -- (39,19.5) -- (39,13) -- (32.5,13) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (32.5,26) -- (39,26) -- (39,19.5) -- (32.5,19.5) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (6.5,6.5) -- (13.,0.) -- (6.5,0.) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (6.5,19.5) -- (13.,13) -- (6.5,13) -- cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (6.5,6.5)--(6.5,13)--(13,13)--cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (6.5,19.5)--(6.5,26)--(13,26)--cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (13,19.5)--(19.5,19.5)--(13,26)--cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (19.5,19.5)--(26,19.5)--(26,26)--cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (26,26)--(32.5,26)--(32.5,19.5)--cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (26,13)--(32.5,13)--(32.5,19.5)--cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (26,13)--(32.5,13)--(32.5,6.5)--cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (26,0)--(32.5,0)--(32.5,6.5)--cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0] (19.5,6.5)--(26,6.5)--(26,0)--cycle;
\fill[line width=0.pt,color=qqffff,fill=qqffff,fill opacity=1.0](13,6.5)--(19.5,6.5)--(13,0)--cycle;
\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);
\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);
\draw [line width=1pt] (6.5,6.5)-- (13.,0.);
\draw [line width=1pt] (6.5,19.5)-- (13.,13);
\draw [line width=1pt] (6.5,6.5)-- (13.,13);
\draw [line width=1pt] (6.5,19.5)-- (13.,26);
\draw [line width=1pt] (13,26)--(19.5,19.5);
\draw [line width=1pt] (19.5,19.5)--(26,26);
\draw [line width=1pt] (26,26)--(32.5,19.5);
\draw [line width=1pt] (26,13)--(32.5,19.5);
\draw [line width=1pt] (26,13)--(32.5,6.5);
\draw [line width=1pt] (26,0)--(32.5,6.5);
\draw [line width=1pt] (19.5,6.5)--(26,0);
\draw [line width=1pt] (13,0)--(19.5,6.5);

\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};
\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};
\end{tikzpicture}

==> figures/slope1_fig2.tex <==
\definecolor{qqffff}{rgb}{0.,1.,1.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{lightmagenta}{RGB}{244,145,190}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm, scale=0.85]
\clip(-4.,-10.0) rectangle (41.,34.5);

% magenta regions
\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (13,32.5) -- (19.5,32.5) -- (19.5,26) -- (13,26) -- cycle; % a3

\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (19.5,32.5) -- (19.5,26) -- (26,26) -- cycle; % a4 BL
\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (26,26) -- (26,32.5) -- (32.5,32.5) -- cycle; % a5 TL
\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (32.5,32.5) -- (39,32.5) -- (39,26) -- cycle; % a6 TR

\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (13,26) -- (13,19.5) -- (19.5,19.5) -- cycle; % b3 BL
\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (19.5,19.5) -- (26,19.5) -- (26,26) -- cycle; % b4 BR
\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (26,26) -- (32.5,26) -- (32.5,19.5) -- cycle; % b5 TR
\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (32.5,26) -- (39,26) -- (39,19.5) -- (32.5,19.5) -- cycle; % b6

% translated copy: 4 rows down, 2 columns left
\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (0,6.5) -- (6.5,6.5) -- (6.5,0) -- (0,0) -- cycle; % e1

\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (6.5,6.5) -- (6.5,0) -- (13,0) -- cycle; % e2 BL
\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (13,0) -- (13,6.5) -- (19.5,6.5) -- cycle; % e3 TL
\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (19.5,6.5) -- (26,6.5) -- (26,0) -- cycle; % e4 TR

\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (0,0) -- (0,-6.5) -- (6.5,-6.5) -- cycle; % f1 BL
\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (6.5,-6.5) -- (13,-6.5) -- (13,0) -- cycle; % f2 BR
\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (13,0) -- (19.5,0) -- (19.5,-6.5) -- cycle; % f3 TR
\fill[line width=0pt,color=lightmagenta,fill=lightmagenta,fill opacity=0.82] (19.5,0) -- (26,0) -- (26,-6.5) -- (19.5,-6.5) -- cycle; % f4

\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);
\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);

% only needed diagonals
\draw [line width=1pt] (19.5,32.5)--(26,26);     % a4
\draw [line width=1pt] (26,26)--(32.5,32.5);     % a5
\draw [line width=1pt] (32.5,32.5)--(39,26);     % a6

\draw [line width=1pt] (13,26)--(19.5,19.5);     % b3
\draw [line width=1pt] (19.5,19.5)--(26,26);     % b4
\draw [line width=1pt] (26,26)--(32.5,19.5);     % b5

\draw [line width=1pt] (6.5,6.5)--(13,0);        % e2
\draw [line width=1pt] (13,0)--(19.5,6.5);       % e3
\draw [line width=1pt] (19.5,6.5)--(26,0);       % e4

\draw [line width=1pt] (0,0)--(6.5,-6.5);        % f1
\draw [line width=1pt] (6.5,-6.5)--(13,0);       % f2
\draw [line width=1pt] (13,0)--(19.5,-6.5);      % f3

\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};
\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};
\end{tikzpicture}

==> figures/slope1_regimes.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqff}{rgb}{1.,0.,1.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{lightred}{RGB}{255, 100, 100}
\definecolor{lightgreen}{RGB}{100, 255, 100}
\definecolor{lightblue}{RGB}{100, 100, 255}
\definecolor{lightgggrey}{rgb}{0.7,0.7,0.7}





\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm, scale=0.9]
%p=11 ezen az ábrán.
%\clip(-6.4,-1.2) rectangle (16.5,21.5);
%A konstrukció igazából ettől eddig tart: [-5, 16]×[0, 21]
\draw [step=1,gray,line width=0.2pt, opacity=0.5] (-5,0) grid (16,21);

\draw [line width=1.5pt] (0,0)--(0,21);
\draw [line width=1.5pt] (11,0)--(11,21);
\draw [line width=1.5pt] (-5,0)--(16,0);
\draw [line width=1.5pt] (-5,11)--(16,11);

\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (-5,1)--(-5,5)--(-1,5)--(-1,1)--cycle;
\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (-5,6)--(-5,10)--(-1,10)--(-1,6)--cycle;
\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (-5,12)--(-5,16)--(-1,16)--(-1,12)--cycle;
\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (-5,17)--(-5,21)--(-1,21)--(-1,17)--cycle;

\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (5,1)--(5,5)--(1,5)--(1,1)--cycle;
\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (5,6)--(5,10)--(1,10)--(1,6)--cycle;
\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (5,12)--(5,16)--(1,16)--(1,12)--cycle;
\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (5,17)--(5,21)--(1,21)--(1,17)--cycle;

\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (6,1)--(6,5)--(10,5)--(10,1)--cycle;
\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (6,6)--(6,10)--(10,10)--(10,6)--cycle;
\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (6,12)--(6,16)--(10,16)--(10,12)--cycle;
\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (6,17)--(6,21)--(10,21)--(10,17)--cycle;

\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (12,1)--(12,5)--(16,5)--(16,1)--cycle;
\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (12,6)--(12,10)--(16,10)--(16,6)--cycle;
\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (12,12)--(12,16)--(16,16)--(16,12)--cycle;
\draw [fill=gray, color=gray, line width=1pt, fill opacity=0.2] (12,17)--(12,21)--(16,21)--(16,17)--cycle;

\draw (-5,-0.78) node[anchor=mid] {$-\frac{p-1}{2}$};
\draw (-1,-0.78) node[anchor=mid] {$-1$};
\draw (0,-0.78) node[anchor=mid] {$0$};
\draw ( 1,-0.78) node[anchor=mid] {$1$};
\draw ( 5,-0.78) node[anchor=mid] {$\frac{p-1}{2}$};
\draw ( 6,-0.78) node[anchor=mid] {$\frac{p+1}{2}$};
\draw (10,-0.78) node[anchor=mid] {$p-1$};
\draw (12,-0.78) node[anchor=mid] {$p+1$};
\draw (16,-0.78) node[anchor=mid] {$\frac{3p-1}{2}$};

\draw (16.4,0) node[anchor=west] {$0$};
\draw (16.4,1) node[anchor=west] {$1$};
\draw (16.4,5) node[anchor=west] {$\frac{p-1}{2}$};
\draw (16.4,6) node[anchor=west] {$\frac{p+1}{2}$};
\draw (16.4,10) node[anchor=west] {$p-1$};
\draw (16.4,11) node[anchor=west] {$p$};
\draw (16.4,12) node[anchor=west] {$p+1$};
\draw (16.4,16) node[anchor=west] {$\frac{3p-1}{2}$};
\draw (16.4,17) node[anchor=west] {$\frac{3p+1}{2}$};
\draw (16.4,21) node[anchor=west] {$2p-1$};


%Draw axes of symmetry
\draw [dashed, line width=1pt] (5.5,0)--(5.5,21);
\draw [dashed, line width=1pt] (-5,0.5)--(15.5,21);

%Legyen az 5 rezsim színe: piros, narancs, sárga, zöld, kék
\draw [fill=lightred, draw=none, fill opacity=0.3] (-5,1)--(-5,5)--(11,21)--(15,21)--cycle;
\draw [color=lightred, line width=1pt] (-5,1)--(15,21);
\draw [color=lightred, line width=1pt] (-5,5)--(11,21);
\draw [color=red, line width=2pt] (-5,3)--(13,21);

\draw [color=BurntOrange, line width=2pt] (-5,6)--(10,21);

\draw [fill=lightgreen, draw=none, fill opacity=0.3] (-5,7)--(-5,11)--(5,21)--(9,21)--cycle;
\draw [color=lightgreen, line width=1pt] (-5,11)--(5,21);
\draw [color=lightgreen, line width=1pt] (-5,7)--(9,21);
\draw [color=ForestGreen, line width=2pt] (-5,9)--(7,21);

\draw [fill=lightblue, draw=none, fill opacity=0.3] (-5,12)--(-5,16)--(0,21)--(4,21)--cycle;
\draw [color=lightblue, line width=1pt] (-5,12)--(4,21);
\draw [color=lightblue, line width=1pt] (-5,16)--(0,21);
\draw [color=blue, line width=2pt] (-5,15)--(1,21);

\draw [fill=CarnationPink, draw=none, fill opacity=0.3] (-5,17)--(-5,21)--(-1,21)--cycle;
\draw [color=CarnationPink, line width=1pt] (-5,17)--(-1,21);
\draw [color=purple, line width=2pt] (-5,18)--(-2,21);

\draw[decorate, decoration={brace, amplitude=10pt}, color=lightred, line width=1pt] (-5.4,1)--(-5.4,5);
\draw [color=orange, line width=1pt] (-5.8,6)--(-5.45,6);
\draw[decorate, decoration={brace, amplitude=10pt}, color=lightgreen, line width=1pt] (-5.4,7)--(-5.4,11);
\draw[decorate, decoration={brace, amplitude=10pt}, color=lightblue, line width=1pt] (-5.4,12)--(-5.4,16);
\draw[decorate, decoration={brace, amplitude=10pt}, color=CarnationPink, line width=1pt] (-5.4,17)--(-5.4,21);

\draw (-5.9,3) node[anchor=east, color=lightred] {$D_2$};
\draw (-5.9,6) node[anchor=east, color=orange] {$D_3$};
\draw (-5.9,9) node[anchor=east, color=lightgreen] {$D_4$};
\draw (-5.9,14) node[anchor=east, color=lightblue] {$D_5$};
\draw (-5.9,19) node[anchor=east, color=CarnationPink] {$D_6$};

\draw (13,21.2) node[anchor=south, color=red] {$\ell^{(2)}$};
\draw (10,21.2) node[anchor=south, color=BurntOrange] {$\ell^{(3)}$};
\draw (7,21.2) node[anchor=south, color=ForestGreen] {$\ell^{(4)}$};
\draw (1,21.2) node[anchor=south, color=blue] {$\ell^{(5)}$};
\draw (-2,21.2) node[anchor=south, color=purple] {$\ell^{(6)}$};





% Reflection symmetries
\draw [sparse dotted, line width=1pt] (11,0)--(16.5,5.5) -- (0,22) -- (-5.5,16.5) -- cycle;

\draw [sparse dotted, line width=1pt] (0,0)--(16.5,16.5) -- (11,22) -- (-5.5,5.5) -- cycle;




% Part labels
\draw (4,7) node[labelbox] {$A_{0,0}$};
\draw (15,7) node[labelbox] {$A_{1,0}$};
\draw (2,20) node[labelbox] {$A_{0,1}$};
\draw (15,18) node[labelbox] {$A_{1,1}$};

\draw (-4,9) node[labelbox] {$B_{-1,0}$};
\draw (9,7) node[labelbox] {$B_{0,0}$};
\draw (-4,20) node[labelbox] {$B_{-1,1}$};
\draw (7,20) node[labelbox] {$B_{0,1}$};

\draw (4,2) node[labelbox] {$C_{0,0}$};
\draw (15,2) node[labelbox] {$C_{1,0}$};
\draw (2,15) node[labelbox] {$C_{0,1}$};
\draw (15,13) node[labelbox] {$C_{1,1}$};

\draw (-2,2) node[labelbox] {$D_{-1,0}$};
\draw (9,2) node[labelbox] {$D_{0,0}$};
\draw (-4,15) node[labelbox] {$D_{-1,1}$};
\draw (9,13) node[labelbox] {$D_{0,1}$};




% Symmetries in the red stripe
%\draw [dotted, line width=1pt, color=lightred] (-5,5)--(-3,3);
%\draw [dotted, line width=1pt, color=lightred] (0.5,10.5)--(2.5,8.5);
%\draw [dotted, line width=1pt, color=lightred] (6,16)--(8,14);
%\draw [dotted, line width=1pt, color=lightred] (12,21)--(13.5,19.5);

% Points on the red line with the same x*y value
\node[rectangle, draw, fill=black, minimum size=8pt, inner sep=0pt] at (-5,3) {};
\node[rectangle, draw, fill=black, minimum size=8pt, inner sep=0pt] at (-3,5) {};
\node[rectangle, draw, fill=black, minimum size=8pt, inner sep=0pt] at (6,14) {};
\node[rectangle, draw, fill=black, minimum size=8pt, inner sep=0pt] at (8,16) {};

\node[diamond, minimum width=14pt, minimum height=10pt, draw, fill=black!55!white, inner sep=0pt] at ( 1,9) {};
\node[diamond, minimum width=14pt, minimum height=10pt, draw, fill=black!55!white, inner sep=0pt] at (2,10) {};
\node[diamond, minimum width=14pt, minimum height=10pt, draw, fill=black!55!white, inner sep=0pt] at (12,20) {};
\node[diamond, minimum width=14pt, minimum height=10pt, draw, fill=black!55!white, inner sep=0pt] at (13,21) {};


\node[regular polygon, regular polygon sides=3, draw, fill=black!20!white, minimum size=12pt, inner sep=0pt] at (-1,7) {};
\node[regular polygon, regular polygon sides=3, draw, fill=black!20!white, minimum size=12pt, inner sep=0pt] at (4,12) {};
\node[regular polygon, regular polygon sides=3, draw, fill=black!20!white, minimum size=12pt, inner sep=0pt] at (10,18) {};


\node[circle, draw, fill=black!5!white, minimum size=8pt, inner sep=0pt] at (-4,4) {};
\node[circle, draw, fill=black!5!white, minimum size=8pt, inner sep=0pt] at (7,15) {};


\end{tikzpicture}

==> figures/slope1partition.tex <==
\definecolor{qqffff}{rgb}{0.,1.,1.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm, scale=0.75]
\clip(-4.,-10.5) rectangle (41.,34.5);

% region colours
\definecolor{slopeoneA}{RGB}{244,124,124}
\definecolor{slopeoneB}{RGB}{123,170,247}
\definecolor{slopeoneC}{RGB}{127,214,141}
\definecolor{slopeoneD}{RGB}{255,193,102}
\definecolor{slopeoneE}{RGB}{198,156,242}
\definecolor{slopeoneF}{RGB}{109,221,212}
\definecolor{slopeoneG}{RGB}{245,228,109}
\definecolor{slopeoneH}{RGB}{244,145,190}
\definecolor{slopeoneI}{RGB}{214,176,120}
\definecolor{slopeoneJ}{RGB}{155,196,230}

% helpers
\def\NumStyle{\bfseries\fontsize{9}{9}\selectfont}

\def\FullSquare#1#2#3#4{%
  \fill[fill=#3,fill opacity=0.82] (#1,#2) rectangle ++(6.5,6.5);
  \node[font=\NumStyle] at ({#1+3.25},{#2+3.25}) {#4};
}
\def\HalfTL#1#2#3#4{%
  \fill[fill=#3,fill opacity=0.82] (#1,{#2+6.5}) -- (#1,#2) -- ({#1+6.5},{#2+6.5}) -- cycle;
  \node[font=\NumStyle] at ({#1+2.0},{#2+4.5}) {#4};
}
\def\HalfBR#1#2#3#4{%
  \fill[fill=#3,fill opacity=0.82] (#1,#2) -- ({#1+6.5},#2) -- ({#1+6.5},{#2+6.5}) -- cycle;
  \node[font=\NumStyle] at ({#1+4.5},{#2+2.0}) {#4};
}
\def\HalfBL#1#2#3#4{%
  \fill[fill=#3,fill opacity=0.82] (#1,{#2+6.5}) -- (#1,#2) -- ({#1+6.5},#2) -- cycle;
  \node[font=\NumStyle] at ({#1+2.0},{#2+2.0}) {#4};
}
\def\HalfTR#1#2#3#4{%
  \fill[fill=#3,fill opacity=0.82] (#1,{#2+6.5}) -- ({#1+6.5},{#2+6.5}) -- ({#1+6.5},#2) -- cycle;
  \node[font=\NumStyle] at ({#1+4.5},{#2+4.5}) {#4};
}

% Area 1
\HalfBL{0}{6.5}{slopeoneA}{1}          % d1 BL
\HalfTR{0}{6.5}{slopeoneA}{1}          % d1 TR
\HalfBL{13}{19.5}{slopeoneA}{1}        % b3 BL
\HalfTR{13}{19.5}{slopeoneA}{1}        % b3 TR

% Area 2
\HalfBL{6.5}{13}{slopeoneB}{2}         % c2 BL
\HalfTR{6.5}{13}{slopeoneB}{2}         % c2 TR
\HalfBL{19.5}{26}{slopeoneB}{2}        % a4 BL
\HalfTR{19.5}{26}{slopeoneB}{2}        % a4 TR

% Area 3
\HalfTL{0}{0}{slopeoneC}{3}            % e1 TL
\HalfTL{6.5}{6.5}{slopeoneC}{3}        % d2 TL
\HalfTL{13}{13}{slopeoneC}{3}          % c3 TL
\HalfTL{19.5}{19.5}{slopeoneC}{3}      % b4 TL
\HalfTL{26}{26}{slopeoneC}{3}          % a5 TL

% Area 4
\HalfBR{0}{0}{slopeoneD}{4}            % e1 BR
\HalfBR{6.5}{6.5}{slopeoneD}{4}        % d2 BR
\HalfBR{13}{13}{slopeoneD}{4}          % c3 BR
\HalfBR{19.5}{19.5}{slopeoneD}{4}      % b4 BR
\HalfBR{26}{26}{slopeoneD}{4}          % a5 BR

% Area 5
\HalfBL{0}{-6.5}{slopeoneE}{5}         % f1 BL
\HalfTR{0}{-6.5}{slopeoneE}{5}         % f1 TR
\HalfBL{13}{6.5}{slopeoneE}{5}         % d3 BL
\HalfTR{13}{6.5}{slopeoneE}{5}         % d3 TR
\HalfBL{26}{19.5}{slopeoneE}{5}        % b5 BL
\HalfTR{26}{19.5}{slopeoneE}{5}        % b5 TR

% Area 6
\HalfBL{6.5}{0}{slopeoneF}{6}          % e2 BL
\HalfTR{6.5}{0}{slopeoneF}{6}          % e2 TR
\HalfBL{19.5}{13}{slopeoneF}{6}        % c4 BL
\HalfTR{19.5}{13}{slopeoneF}{6}        % c4 TR
\HalfBL{32.5}{26}{slopeoneF}{6}        % a6 BL
\HalfTR{32.5}{26}{slopeoneF}{6}        % a6 TR

% Area 7
\HalfTL{6.5}{-6.5}{slopeoneG}{7}       % f2 TL
\HalfTL{13}{0}{slopeoneG}{7}           % e3 TL
\HalfTL{19.5}{6.5}{slopeoneG}{7}       % d4 TL
\HalfTL{26}{13}{slopeoneG}{7}          % c5 TL
\HalfTL{32.5}{19.5}{slopeoneG}{7}      % b6 TL

% Area 8
\HalfBR{6.5}{-6.5}{slopeoneH}{8}       % f2 BR
\HalfBR{13}{0}{slopeoneH}{8}           % e3 BR
\HalfBR{19.5}{6.5}{slopeoneH}{8}       % d4 BR
\HalfBR{26}{13}{slopeoneH}{8}          % c5 BR
\HalfBR{32.5}{19.5}{slopeoneH}{8}      % b6 BR

% Area 9
\HalfBL{13}{-6.5}{slopeoneI}{9}        % f3 BL
\HalfTR{13}{-6.5}{slopeoneI}{9}        % f3 TR
\HalfBL{26}{6.5}{slopeoneI}{9}         % d5 BL
\HalfTR{26}{6.5}{slopeoneI}{9}         % d5 TR

% Area 10
\HalfBL{19.5}{0}{slopeoneJ}{10}        % e4 BL
\HalfTR{19.5}{0}{slopeoneJ}{10}        % e4 TR
\HalfBL{32.5}{13}{slopeoneJ}{10}       % c6 BL
\HalfTR{32.5}{13}{slopeoneJ}{10}       % c6 TR

\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);
\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);

\draw [line width=1pt] (0,13)--(6.5,6.5);        % d1
\draw [line width=1pt] (13,26)--(19.5,19.5);     % b3

\draw [line width=1pt] (6.5,19.5)--(13,13);      % c2
\draw [line width=1pt] (19.5,32.5)--(26,26);     % a4

\draw [line width=1pt] (0,0)--(6.5,-6.5);        % f1
\draw [line width=1pt] (13,13)--(19.5,6.5);      % d3
\draw [line width=1pt] (26,26)--(32.5,19.5);     % b5

\draw [line width=1pt] (6.5,6.5)--(13,0);        % e2
\draw [line width=1pt] (19.5,19.5)--(26,13);     % c4
\draw [line width=1pt] (32.5,32.5)--(39,26);     % a6

\draw [line width=1pt] (13,0)--(19.5,-6.5);      % f3
\draw [line width=1pt] (26,13)--(32.5,6.5);      % d5

\draw [line width=1pt] (19.5,6.5)--(26,0);       % e4
\draw [line width=1pt] (32.5,19.5)--(39,13);     % c6

\draw [line width=1pt] (0,0)--(6.5,6.5);         % e1
\draw [line width=1pt] (6.5,6.5)--(13,13);       % d2
\draw [line width=1pt] (13,13)--(19.5,19.5);     % c3
\draw [line width=1pt] (19.5,19.5)--(26,26);     % b4
\draw [line width=1pt] (26,26)--(32.5,32.5);     % a5

\draw [line width=1pt] (6.5,-6.5)--(13,0);       % f2
\draw [line width=1pt] (13,0)--(19.5,6.5);       % e3
\draw [line width=1pt] (19.5,6.5)--(26,13);      % d4
\draw [line width=1pt] (26,13)--(32.5,19.5);     % c5
\draw [line width=1pt] (32.5,19.5)--(39,26);     % b6

\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};
\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};
\end{tikzpicture}

==> figures/slope1quadruples_6x6.tex <==
\definecolor{quadruple1}{rgb}{1, 0.647, 0.894}
\definecolor{quadruple2}{rgb}{1, 0.988, 0.337}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm, scale=0.75, transform shape]
\clip(-4.,-10.5) rectangle (41.,34.5);

\fill[line width=0.pt,color=black,fill=quadruple1,fill opacity=1.0] (0,0)--(6.5,-6.5)--(0,-6.5)--cycle;
\fill[line width=0.pt,color=black,fill=quadruple1,fill opacity=1.0] (0,0)--(6.5,0)--(6.5,-6.5)--cycle;
\fill[line width=0.pt,color=black,fill=quadruple1,fill opacity=1.0] (13,13)--(19.5,6.5)--(13,6.5)--cycle;
\fill[line width=0.pt,color=black,fill=quadruple1,fill opacity=1.0] (13,13)--(19.5,13)--(19.5,6.5)--cycle;
\fill[line width=0.pt,color=black,fill=quadruple1,fill opacity=1.0] (26,26)--(32.5,19.5)--(26,19.5)--cycle;
\fill[line width=0.pt,color=black,fill=quadruple1,fill opacity=1.0] (26,26)--(32.5,26)--(32.5,19.5)--cycle;

\fill[line width=0.pt,color=black,fill=quadruple2,fill opacity=1.0] (6.5,-6.5)--(13,0)--(6.5,0)--cycle;
\fill[line width=0.pt,color=black,fill=quadruple2,fill opacity=1.0] (13,0)--(19.5,6.5)--(13,6.5)--cycle;
\fill[line width=0.pt,color=black,fill=quadruple2,fill opacity=1.0] (26,13)--(32.5,19.5)--(26,19.5)--cycle;
\fill[line width=0.pt,color=black,fill=quadruple2,fill opacity=1.0] (32.5,19.5)--(39,26)--(32.5,26)--cycle;

\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);
\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);

\draw [line width=1pt] (0,0)--(6.5,-6.5);
\draw [line width=1pt] (13,13)--(19.5,6.5);
\draw [line width=1pt] (26,26)--(32.5,19.5);

\draw [line width=1pt] (6.5,-6.5)--(13,0);
\draw [line width=1pt] (13,0)--(19.5,6.5);
\draw [line width=1pt] (26,13)--(32.5,19.5);
\draw [line width=1pt] (32.5,19.5)--(39,26);

\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};
\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};
\end{tikzpicture}

==> figures/slope2_fig1.tex <==
\definecolor{shadered}{RGB}{244,124,124}
\definecolor{pointred}{RGB}{170,45,45}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm, scale=0.75]
\clip(-0.31,-0.81) rectangle (3.15,2.65);

% shaded half-blocks

% Colour 1: blue, horizontalodd
\fill[pattern=horizontalodd, pattern color=blue] (0.5,0) rectangle (0.75,0.5);   % e2 LEFT
\fill[pattern=horizontalodd, pattern color=blue] (1.5,2) rectangle (1.75,2.5);    % a4 LEFT

% Colour 2: ochre, horizontaleven
\fill[pattern=horizontaleven, pattern color=OliveGreen] (1.25,1.5) rectangle (1.5,2);  % b3 RIGHT
\fill[pattern=horizontaleven, pattern color=OliveGreen] (0.25,-0.5) rectangle (0.5,0);  % f1 RIGHT

% main grid
\draw [line width=2pt] (0.,2.5)-- (0.,-0.5);
\draw [line width=2pt] (1.,-0.5)-- (1.,2.5);
\draw [line width=2pt] (2.,2.5)-- (2.,-0.5);
\draw [line width=2pt] (0.,0.)-- (3.,0.);
\draw [line width=2pt] (0.,2.)-- (3.,2.);
\draw [line width=2pt] (3.,1.)-- (0.,1.);
\draw [line width=2pt] (3.,2.5)-- (3.,-0.5);
\draw [line width=1pt] (0.5,2.5)-- (0.5,-0.5);
\draw [line width=1pt] (1.5,-0.5)-- (1.5,2.5);
\draw [line width=1pt] (2.5,2.5)-- (2.5,-0.5);
\draw [line width=1pt] (0.,2.5)-- (3.,2.5);
\draw [line width=1pt] (3.,1.5)-- (0.,1.5);
\draw [line width=1pt] (0.,0.5)-- (3.,0.5);
\draw [line width=1pt] (3.,-0.5)-- (0.,-0.5);

% only the required vertical half-block splits
\draw [line width=1pt] (0.75,0)--(0.75,0.5);     % e2
\draw [line width=1pt] (1.75,2)--(1.75,2.5);     % a4
\draw [line width=1pt] (1.25,1.5)--(1.25,2);     % b3
\draw [line width=1pt] (0.25,-0.5)--(0.25,0);    % f1

% colours for marked points (distinct from shaded regions)
\definecolor{pointblue}{RGB}{28,55,140}
\definecolor{pointgreen}{RGB}{35,100,45}

% slope +2 line through the marked points
\draw [line width=1pt, color=violet] (0.14,-0.55)--(1.69,2.55);

% marked blue points
\fill[pointblue] (0.62,0.41) circle (0.03);
\fill[pointblue] (1.62,2.41) circle (0.03);

% point labels
\draw (0.63,0.41) node[anchor=south,text=black,yshift=8] {$P$};
\draw (1.63,2.41) node[anchor=south,text=black,yshift=8] {$P'$};

% label for area B
\draw[color=pointblue] (0.8,0.25) node[anchor=center] {$B$};

% red/green auxiliary points
\fill[pointgreen] (0.295,-0.24) circle (0.03);   % Q_{0,1}
\fill[pointgreen] (1.295,1.76) circle (0.03);    % Q_{1,3}
\fill[pointred]  (1.295,0.76) circle (0.03);     % Q_{1,2}
\fill[pointred]  (0.295,0.76) circle (0.03);     % Q_{0,2}

% labels for the auxiliary points
\draw (0.330,-0.24) node[anchor=east,text=black,xshift=-4] {$Q_{0,1}$};
\draw (1.330,1.76) node[anchor=east,text=black,xshift=-4] {$Q_{1,3}$};
\draw (1.305,0.76) node[anchor=south,text=black] {$Q_{1,2}$};
\draw (0.305,0.76) node[anchor=south,text=black] {$Q_{0,2}$};

% axis labels
\draw (0,-0.65) node[anchor=center] {$0$};
\draw (0.5,-0.65) node[anchor=center] {$\frac12p$};
\draw (1,-0.65) node[anchor=center] {$p$};
\draw (1.5,-0.65) node[anchor=center] {$\frac32p$};
\draw (2,-0.65) node[anchor=center] {$2p$};
\draw (2.5,-0.65) node[anchor=center] {$\frac52p$};
\draw (3,-0.65) node[anchor=center] {$3p$};
\draw (-0.19,-0.5) node[anchor=center] {$-\frac12p$};
\draw (-0.19,0) node[anchor=center] {$0$};
\draw (-0.19,0.5) node[anchor=center] {$\frac12p$};
\draw (-0.19,1) node[anchor=center] {$p$};
\draw (-0.19,1.5) node[anchor=center] {$\frac32p$};
\draw (-0.19,2) node[anchor=center] {$2p$};
\draw (-0.19,2.5) node[anchor=center] {$\frac52p$};

\end{tikzpicture}

==> figures/slope2_fig2_unused.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm, scale=0.75, transform shape]
\clip(-4.,-10.0) rectangle (41.,34.5);

% shaded areas

% Colour 1: green, horizontaleven
\fill[pattern=horizontaleven, pattern color=OliveGreen] (0,-6.5) rectangle (6.5,0);      % f1 full
\fill[pattern=horizontaleven, pattern color=OliveGreen] (13,19.5) rectangle (19.5,26);   % b3 full

% Colour 2: blue, horizontalodd
\fill[pattern=horizontalodd, pattern color=blue] (6.5,0) rectangle (9.75,6.5);           % e2 left half
\fill[pattern=horizontalodd, pattern color=blue] (6.5,6.5) rectangle (9.75,13);          % d2 left half

% main grid
\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);
\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);

% required vertical half-block splits
\draw [line width=1pt] (9.75,0)--(9.75,6.5);      % e2
\draw [line width=1pt] (9.75,6.5)--(9.75,13);     % d2

% axis labels
\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};
\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};

\end{tikzpicture}

==> figures/slope2_fig3.tex <==
\definecolor{shadeone}{RGB}{200,70,70}     % red
\definecolor{shadefour}{RGB}{55,115,205}    % blue
\definecolor{shadethree}{RGB}{60,150,85}   % green
\definecolor{shadetwo}{RGB}{220,145,45}   % orange
\definecolor{shadefive}{RGB}{140,95,200}   % purple
\definecolor{shadesix}{RGB}{45,165,155}    % teal
\definecolor{shadeeight}{RGB}{185,165,35}  % olive-yellow
\definecolor{shadeseven}{RGB}{200,85,145}  % pink-magenta

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm,  scale=0.85, transform shape]%,trim axis left, trim axis right

%\useasboundingbox (0,0) rectangle (width,height);
\clip(-4.,-10.0) rectangle (41.,34.5);

% label style
\def\NumStyle{\bfseries\fontsize{9}{9}\selectfont}

% helpers for labelled half-blocks
\def\HalfLeft#1#2#3#4{%
  \fill[pattern=horizontalodd, pattern color=#3] (#1,#2) rectangle ({#1+3.25},{#2+6.5});
  \node[font=\NumStyle] at ({#1+1.625},{#2+3.25}) {#4};
}
\def\HalfRight#1#2#3#4{%
  \fill[pattern=horizontalodd, pattern color=#3] ({#1+3.25},#2) rectangle ({#1+6.5},{#2+6.5});
  \node[font=\NumStyle] at ({#1+4.875},{#2+3.25}) {#4};
}

% shading + labels

% Colour 1: a3, a5, e1, e3 left half
\HalfLeft{13}{26}{shadeone}{1}    % a3 L
\HalfLeft{26}{26}{shadeone}{9}    % a5 L
\HalfLeft{0}{0}{shadeone}{1}      % e1 L
\HalfLeft{13}{0}{shadeone}{9}     % e3 L

% Colour 2: a3, a5, e1, e3 right half
\HalfRight{13}{26}{shadetwo}{2}   % a3 R
\HalfRight{26}{26}{shadetwo}{10}   % a5 R
\HalfRight{0}{0}{shadetwo}{2}     % e1 R
\HalfRight{13}{0}{shadetwo}{10}    % e3 R

% Colour 3: a4, a6, e2, e4 left half
\HalfLeft{19.5}{26}{shadethree}{3}  % a4 L
\HalfLeft{32.5}{26}{shadethree}{11}  % a6 L
\HalfLeft{6.5}{0}{shadethree}{3}    % e2 L
\HalfLeft{19.5}{0}{shadethree}{11}   % e4 L

% Colour 4: a4, a6, e2, e4 right half
\HalfRight{19.5}{26}{shadefour}{4}  % a4 R
\HalfRight{32.5}{26}{shadefour}{12}  % a6 R
\HalfRight{6.5}{0}{shadefour}{4}    % e2 R
\HalfRight{19.5}{0}{shadefour}{12}   % e4 R

% Colour 5: b3, b5, f1, f3 left half
\HalfLeft{13}{19.5}{shadefive}{5}   % b3 L
\HalfLeft{26}{19.5}{shadefive}{13}   % b5 L
\HalfLeft{0}{-6.5}{shadefive}{5}    % f1 L
\HalfLeft{13}{-6.5}{shadefive}{13}   % f3 L

% Colour 6: b3, b5, f1, f3 right half
\HalfRight{13}{19.5}{shadesix}{6}   % b3 R
\HalfRight{26}{19.5}{shadesix}{14}   % b5 R
\HalfRight{0}{-6.5}{shadesix}{6}    % f1 R
\HalfRight{13}{-6.5}{shadesix}{14}   % f3 R

% Colour 7: b4, b6, f2, f4 left half
\HalfLeft{19.5}{19.5}{shadeseven}{7}  % b4 L
\HalfLeft{32.5}{19.5}{shadeseven}{15}  % b6 L
\HalfLeft{6.5}{-6.5}{shadeseven}{7}   % f2 L
\HalfLeft{19.5}{-6.5}{shadeseven}{15}  % f4 L

% Colour 8: b4, b6, f2, f4 right half
\HalfRight{19.5}{19.5}{shadeeight}{8} % b4 R
\HalfRight{32.5}{19.5}{shadeeight}{16} % b6 R
\HalfRight{6.5}{-6.5}{shadeeight}{8}  % f2 R
\HalfRight{19.5}{-6.5}{shadeeight}{16} % f4 R

% main grid
\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);
\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);

% required vertical half-block splits
\draw [line width=1pt] (3.25,-6.5)--(3.25,0);     % f1
\draw [line width=1pt] (9.75,-6.5)--(9.75,0);     % f2
\draw [line width=1pt] (16.25,-6.5)--(16.25,0);   % f3
\draw [line width=1pt] (22.75,-6.5)--(22.75,0);   % f4

\draw [line width=1pt] (3.25,0)--(3.25,6.5);      % e1
\draw [line width=1pt] (9.75,0)--(9.75,6.5);      % e2
\draw [line width=1pt] (16.25,0)--(16.25,6.5);    % e3
\draw [line width=1pt] (22.75,0)--(22.75,6.5);    % e4

\draw [line width=1pt] (16.25,19.5)--(16.25,26);  % b3
\draw [line width=1pt] (22.75,19.5)--(22.75,26);  % b4
\draw [line width=1pt] (29.25,19.5)--(29.25,26);  % b5
\draw [line width=1pt] (35.75,19.5)--(35.75,26);  % b6

\draw [line width=1pt] (16.25,26)--(16.25,32.5);  % a3
\draw [line width=1pt] (22.75,26)--(22.75,32.5);  % a4
\draw [line width=1pt] (29.25,26)--(29.25,32.5);  % a5
\draw [line width=1pt] (35.75,26)--(35.75,32.5);  % a6

% axis labels
\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};
\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};
\end{tikzpicture}

==> figures/slope2_fig4.tex <==
\definecolor{shadeone}{RGB}{200,70,70}     % red
\definecolor{shadefour}{RGB}{55,115,205}    % blue
\definecolor{shadethree}{RGB}{60,150,85}   % green
\definecolor{shadetwo}{RGB}{220,145,45}   % orange
\definecolor{shadefive}{RGB}{140,95,200}   % purple
\definecolor{shadesix}{RGB}{45,165,155}    % teal
\definecolor{shadeeight}{RGB}{185,165,35}  % olive-yellow
\definecolor{shadeseven}{RGB}{200,85,145}  % pink-magenta

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm, scale=0.85, transform shape]
\clip(-4.,-10.0) rectangle (41.,34.5);

% label style
\def\NumStyle{\bfseries\fontsize{9}{9}\selectfont}

% helpers
\def\HalfLeftOdd#1#2#3#4{%
  \fill[pattern=horizontalodd, pattern color=#3] (#1,#2) rectangle ({#1+3.25},{#2+6.5});
  \node[font=\NumStyle] at ({#1+1.625},{#2+3.25}) {#4};
}
\def\HalfRightOdd#1#2#3#4{%
  \fill[pattern=horizontalodd, pattern color=#3] ({#1+3.25},#2) rectangle ({#1+6.5},{#2+6.5});
  \node[font=\NumStyle] at ({#1+4.875},{#2+3.25}) {#4};
}
\def\HalfLeftEven#1#2#3#4{%
  \fill[pattern=horizontaleven, pattern color=#3] (#1,#2) rectangle ({#1+3.25},{#2+6.5});
  \node[font=\NumStyle] at ({#1+1.625},{#2+3.25}) {#4};
}
\def\HalfRightEven#1#2#3#4{%
  \fill[pattern=horizontaleven, pattern color=#3] ({#1+3.25},#2) rectangle ({#1+6.5},{#2+6.5});
  \node[font=\NumStyle] at ({#1+4.875},{#2+3.25}) {#4};
}

% shading + labels

% Colour 1: d1 right half odd, d3 right half odd
\HalfRightOdd{0}{6.5}{shadeone}{1}      % d1 R
\HalfRightOdd{13}{6.5}{shadeone}{9}     % d3 R

% Colour 2: a3, a5, e1, e3 right half odd
\HalfRightOdd{13}{26}{shadetwo}{2}      % a3 R
\HalfRightOdd{26}{26}{shadetwo}{10}      % a5 R
\HalfRightOdd{0}{0}{shadetwo}{2}        % e1 R
\HalfRightOdd{13}{0}{shadetwo}{10}       % e3 R

% Colour 3: b3, b5, f1, f3 right half even
\HalfRightEven{13}{19.5}{shadethree}{3} % b3 R
\HalfRightEven{26}{19.5}{shadethree}{11} % b5 R
\HalfRightEven{0}{-6.5}{shadethree}{3}  % f1 R
\HalfRightEven{13}{-6.5}{shadethree}{11} % f3 R

% Colour 4: c3, c5 right half even
\HalfRightEven{13}{13}{shadefour}{4}    % c3 R
\HalfRightEven{26}{13}{shadefour}{12}    % c5 R

% Colour 5: b3, b5, f1, f3 left half odd
\HalfLeftOdd{13}{19.5}{shadefive}{5}    % b3 L
\HalfLeftOdd{26}{19.5}{shadefive}{13}    % b5 L
\HalfLeftOdd{0}{-6.5}{shadefive}{5}     % f1 L
\HalfLeftOdd{13}{-6.5}{shadefive}{13}    % f3 L

% Colour 6: c3, c5 left half odd
\HalfLeftOdd{13}{13}{shadesix}{6}       % c3 L
\HalfLeftOdd{26}{13}{shadesix}{14}       % c5 L

% Colour 7: d3, d5 left half even
\HalfLeftEven{13}{6.5}{shadeseven}{7}   % d3 L
\HalfLeftEven{26}{6.5}{shadeseven}{15}   % d5 L

% Colour 8: a5, e3, e5 left half even
\HalfLeftEven{26}{26}{shadeeight}{16}    % a5 L
\HalfLeftEven{13}{0}{shadeeight}{8}     % e3 L
\HalfLeftEven{26}{0}{shadeeight}{16}     % e5 L

% main grid
\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);
\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);

% required vertical half-block splits
\draw [line width=1pt] (3.25,-6.5)--(3.25,0);      % f1
\draw [line width=1pt] (16.25,-6.5)--(16.25,0);    % f3

\draw [line width=1pt] (3.25,0)--(3.25,6.5);       % e1
\draw [line width=1pt] (16.25,0)--(16.25,6.5);     % e3
\draw [line width=1pt] (29.25,0)--(29.25,6.5);     % e5

\draw [line width=1pt] (16.25,6.5)--(16.25,13);    % d3
\draw [line width=1pt] (29.25,6.5)--(29.25,13);    % d5
\draw [line width=1pt] (3.25,6.5)--(3.25,13);      % d1

\draw [line width=1pt] (16.25,13)--(16.25,19.5);   % c3
\draw [line width=1pt] (29.25,13)--(29.25,19.5);   % c5

\draw [line width=1pt] (16.25,19.5)--(16.25,26);   % b3
\draw [line width=1pt] (29.25,19.5)--(29.25,26);   % b5

\draw [line width=1pt] (16.25,26)--(16.25,32.5);   % a3
\draw [line width=1pt] (29.25,26)--(29.25,32.5);   % a5

% axis labels
\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};
\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};
\end{tikzpicture}

==> figures/slope2_fig5.tex <==
\definecolor{shadeone}{RGB}{200,70,70}     % red
\definecolor{shadefour}{RGB}{55,115,205}    % blue
\definecolor{shadethree}{RGB}{60,150,85}   % green
\definecolor{shadetwo}{RGB}{220,145,45}   % orange
\definecolor{shadefive}{RGB}{140,95,200}   % purple
\definecolor{shadesix}{RGB}{45,165,155}    % teal
\definecolor{shadeeight}{RGB}{185,165,35}  % olive-yellow
\definecolor{shadeseven}{RGB}{200,85,145}  % pink-magenta

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm, scale=0.85, transform shape]
\clip(-4.,-10.0) rectangle (41.,34.5);

% label style
\def\NumStyle{\bfseries\fontsize{9}{9}\selectfont}

% helpers for labelled half-blocks
\def\HalfLeft#1#2#3#4{%
  \fill[pattern=horizontaleven, pattern color=#3] (#1,#2) rectangle ({#1+3.25},{#2+6.5});
  \node[font=\NumStyle] at ({#1+1.625},{#2+3.25}) {#4};
}
\def\HalfRight#1#2#3#4{%
  \fill[pattern=horizontaleven, pattern color=#3] ({#1+3.25},#2) rectangle ({#1+6.5},{#2+6.5});
  \node[font=\NumStyle] at ({#1+4.875},{#2+3.25}) {#4};
}

% shading + labels

% Colour 1: a3, a5, e1, e3 left half
\HalfLeft{13}{26}{shadeone}{1}    % a3 L
\HalfLeft{26}{26}{shadeone}{9}    % a5 L
\HalfLeft{0}{0}{shadeone}{1}      % e1 L
\HalfLeft{13}{0}{shadeone}{9}     % e3 L

% Colour 2: a3, a5, e1, e3 right half
\HalfRight{13}{26}{shadetwo}{2}   % a3 R
\HalfRight{26}{26}{shadetwo}{10}   % a5 R
\HalfRight{0}{0}{shadetwo}{2}     % e1 R
\HalfRight{13}{0}{shadetwo}{10}    % e3 R

% Colour 3: a4, a6, e2, e4 left half
\HalfLeft{19.5}{26}{shadethree}{3}  % a4 L
\HalfLeft{32.5}{26}{shadethree}{11}  % a6 L
\HalfLeft{6.5}{0}{shadethree}{3}    % e2 L
\HalfLeft{19.5}{0}{shadethree}{11}   % e4 L

% Colour 4: a4, a6, e2, e4 right half
\HalfRight{19.5}{26}{shadefour}{4}  % a4 R
\HalfRight{32.5}{26}{shadefour}{12}  % a6 R
\HalfRight{6.5}{0}{shadefour}{4}    % e2 R
\HalfRight{19.5}{0}{shadefour}{12}   % e4 R

% Colour 5: b3, b5, f1, f3 left half
\HalfLeft{13}{19.5}{shadefive}{5}   % b3 L
\HalfLeft{26}{19.5}{shadefive}{13}   % b5 L
\HalfLeft{0}{-6.5}{shadefive}{5}    % f1 L
\HalfLeft{13}{-6.5}{shadefive}{13}   % f3 L

% Colour 6: b3, b5, f1, f3 right half
\HalfRight{13}{19.5}{shadesix}{6}   % b3 R
\HalfRight{26}{19.5}{shadesix}{14}   % b5 R
\HalfRight{0}{-6.5}{shadesix}{6}    % f1 R
\HalfRight{13}{-6.5}{shadesix}{14}   % f3 R

% Colour 7: b4, b6, f2, f4 left half
\HalfLeft{19.5}{19.5}{shadeseven}{7}  % b4 L
\HalfLeft{32.5}{19.5}{shadeseven}{15}  % b6 L
\HalfLeft{6.5}{-6.5}{shadeseven}{7}   % f2 L
\HalfLeft{19.5}{-6.5}{shadeseven}{15}  % f4 L

% Colour 8: b4, b6, f2, f4 right half
\HalfRight{19.5}{19.5}{shadeeight}{8} % b4 R
\HalfRight{32.5}{19.5}{shadeeight}{16} % b6 R
\HalfRight{6.5}{-6.5}{shadeeight}{8}  % f2 R
\HalfRight{19.5}{-6.5}{shadeeight}{16} % f4 R

% main grid
\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);
\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);

% required vertical half-block splits
\draw [line width=1pt] (3.25,-6.5)--(3.25,0);     % f1
\draw [line width=1pt] (9.75,-6.5)--(9.75,0);     % f2
\draw [line width=1pt] (16.25,-6.5)--(16.25,0);   % f3
\draw [line width=1pt] (22.75,-6.5)--(22.75,0);   % f4

\draw [line width=1pt] (3.25,0)--(3.25,6.5);      % e1
\draw [line width=1pt] (9.75,0)--(9.75,6.5);      % e2
\draw [line width=1pt] (16.25,0)--(16.25,6.5);    % e3
\draw [line width=1pt] (22.75,0)--(22.75,6.5);    % e4

\draw [line width=1pt] (16.25,19.5)--(16.25,26);  % b3
\draw [line width=1pt] (22.75,19.5)--(22.75,26);  % b4
\draw [line width=1pt] (29.25,19.5)--(29.25,26);  % b5
\draw [line width=1pt] (35.75,19.5)--(35.75,26);  % b6

\draw [line width=1pt] (16.25,26)--(16.25,32.5);  % a3
\draw [line width=1pt] (22.75,26)--(22.75,32.5);  % a4
\draw [line width=1pt] (29.25,26)--(29.25,32.5);  % a5
\draw [line width=1pt] (35.75,26)--(35.75,32.5);  % a6

% axis labels
\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};
\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};
\end{tikzpicture}

==> figures/slope2_fig6.tex <==
\definecolor{shadeone}{RGB}{200,70,70}     % red
\definecolor{shadefour}{RGB}{55,115,205}    % blue
\definecolor{shadethree}{RGB}{60,150,85}   % green
\definecolor{shadetwo}{RGB}{220,145,45}   % orange
\definecolor{shadefive}{RGB}{140,95,200}   % purple
\definecolor{shadesix}{RGB}{45,165,155}    % teal
\definecolor{shadeeight}{RGB}{185,165,35}  % olive-yellow
\definecolor{shadeseven}{RGB}{200,85,145}  % pink-magenta

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm, scale=0.85, transform shape] 
\clip(-4.,-10.0) rectangle (41.,34.5);

% label style
\def\NumStyle{\bfseries\fontsize{9}{9}\selectfont}

% helpers
\def\HalfLeftOdd#1#2#3#4{%
  \fill[pattern=horizontalodd, pattern color=#3] (#1,#2) rectangle ({#1+3.25},{#2+6.5});
  \node[font=\NumStyle] at ({#1+1.625},{#2+3.25}) {#4};
}
\def\HalfRightOdd#1#2#3#4{%
  \fill[pattern=horizontalodd, pattern color=#3] ({#1+3.25},#2) rectangle ({#1+6.5},{#2+6.5});
  \node[font=\NumStyle] at ({#1+4.875},{#2+3.25}) {#4};
}
\def\HalfLeftEven#1#2#3#4{%
  \fill[pattern=horizontaleven, pattern color=#3] (#1,#2) rectangle ({#1+3.25},{#2+6.5});
  \node[font=\NumStyle] at ({#1+1.625},{#2+3.25}) {#4};
}
\def\HalfRightEven#1#2#3#4{%
  \fill[pattern=horizontaleven, pattern color=#3] ({#1+3.25},#2) rectangle ({#1+6.5},{#2+6.5});
  \node[font=\NumStyle] at ({#1+4.875},{#2+3.25}) {#4};
}

% shading + labels

% Colour 1: b2, b4, f2 right half odd
\HalfRightOdd{6.5}{19.5}{shadeone}{1}     % b2
\HalfRightOdd{19.5}{19.5}{shadeone}{9}    % b4
\HalfRightOdd{6.5}{-6.5}{shadeone}{9}     % f2

% Colour 2: c2, c4 right half odd
\HalfRightOdd{6.5}{13}{shadetwo}{2}       % c2
\HalfRightOdd{19.5}{13}{shadetwo}{10}      % c4

% Colour 3: d2, d4 right half even
\HalfRightEven{6.5}{6.5}{shadethree}{3}   % d2
\HalfRightEven{19.5}{6.5}{shadethree}{11}  % d4

% Colour 4: a4, a6, e2, e4 right half even
\HalfRightEven{19.5}{26}{shadefour}{4}    % a4
\HalfRightEven{32.5}{26}{shadefour}{12}    % a6
\HalfRightEven{6.5}{0}{shadefour}{4}      % e2
\HalfRightEven{19.5}{0}{shadefour}{12}     % e4

% Colour 5: d2, d4 left half odd
\HalfLeftOdd{6.5}{6.5}{shadefive}{5}      % d2
\HalfLeftOdd{19.5}{6.5}{shadefive}{13}     % d4

% Colour 6: a4, a6, e2, e4 left half odd
\HalfLeftOdd{19.5}{26}{shadesix}{6}       % a4
\HalfLeftOdd{32.5}{26}{shadesix}{14}       % a6
\HalfLeftOdd{6.5}{0}{shadesix}{6}         % e2
\HalfLeftOdd{19.5}{0}{shadesix}{14}        % e4

% Colour 7: b4, b6, f2, f4 left half even
\HalfLeftEven{19.5}{19.5}{shadeseven}{7}  % b4
\HalfLeftEven{32.5}{19.5}{shadeseven}{15}  % b6
\HalfLeftEven{6.5}{-6.5}{shadeseven}{7}   % f2
\HalfLeftEven{19.5}{-6.5}{shadeseven}{15}  % f4

% Colour 8: c4, c6 left half even
\HalfLeftEven{19.5}{13}{shadeeight}{8}    % c4
\HalfLeftEven{32.5}{13}{shadeeight}{16}    % c6

% main grid
\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);
\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);

% required vertical half-block splits
\draw [line width=1pt] (9.75,-6.5)--(9.75,0);      % f2
\draw [line width=1pt] (22.75,-6.5)--(22.75,0);    % f4

\draw [line width=1pt] (9.75,0)--(9.75,6.5);       % e2
\draw [line width=1pt] (22.75,0)--(22.75,6.5);     % e4

\draw [line width=1pt] (9.75,6.5)--(9.75,13);      % d2
\draw [line width=1pt] (22.75,6.5)--(22.75,13);    % d4

\draw [line width=1pt] (9.75,13)--(9.75,19.5);     % c2
\draw [line width=1pt] (22.75,13)--(22.75,19.5);   % c4
\draw [line width=1pt] (35.75,13)--(35.75,19.5);   % c6

\draw [line width=1pt] (9.75,19.5)--(9.75,26);     % b2
\draw [line width=1pt] (22.75,19.5)--(22.75,26);   % b4
\draw [line width=1pt] (35.75,19.5)--(35.75,26);   % b6

\draw [line width=1pt] (22.75,26)--(22.75,32.5);   % a4
\draw [line width=1pt] (35.75,26)--(35.75,32.5);   % a6

% axis labels
\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};
\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};
\end{tikzpicture}

==> figures/slope2_fig7.tex <==
\definecolor{shadeone}{RGB}{200,70,70}     % red
\definecolor{shadefour}{RGB}{55,115,205}    % blue
\definecolor{shadethree}{RGB}{60,150,85}   % green
\definecolor{shadetwo}{RGB}{220,145,45}   % orange
\definecolor{shadefive}{RGB}{140,95,200}   % purple
\definecolor{shadesix}{RGB}{45,165,155}    % teal
\definecolor{shadeeight}{RGB}{185,165,35}  % olive-yellow
\definecolor{shadeseven}{RGB}{200,85,145}  % pink-magenta

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm, scale=0.85, transform shape]
\clip(-4.,-10.0) rectangle (41.,34.5);

% label style
\def\NumStyle{\bfseries\fontsize{9}{9}\selectfont}

% shading

% Colour 1 (even shading)
% left half of a5: TH union (TL of BH)
\fill[pattern=horizontaleven, pattern color=shadeone]
  (26,32.5) -- (29.25,32.5) -- (29.25,29.25) -- (26,26) -- cycle;
\node[font=\NumStyle] at (27.625,29.25) {9};

% left half of e3: TH union (TL of BH)
\fill[pattern=horizontaleven, pattern color=shadeone]
  (13,6.5) -- (16.25,6.5) -- (16.25,3.25) -- (13,0) -- cycle;
\node[font=\NumStyle] at (14.625,3.25) {9};

% Colour 2 (odd shading)
% right half of e1: entirely
\fill[pattern=horizontalodd, pattern color=shadetwo]
  (3.25,0) rectangle (6.5,6.5);
\node[font=\NumStyle] at (4.875,3.25) {2};

% right half of a3: entirely
\fill[pattern=horizontalodd, pattern color=shadetwo]
  (16.25,26) rectangle (19.5,32.5);
\node[font=\NumStyle] at (17.875,29.25) {2};

% right half of a5: TL of TH
\fill[pattern=horizontalodd, pattern color=shadetwo]
  (29.25,32.5) -- (29.25,29.25) -- (32.5,32.5) -- cycle;
\node[font=\NumStyle] at (30.2,31.6) {10};

% right half of e3: TL of TH
\fill[pattern=horizontalodd, pattern color=shadetwo]
  (16.25,6.5) -- (16.25,3.25) -- (19.5,6.5) -- cycle;
\node[font=\NumStyle] at (17.2,5.6) {10};

% Colour 3 (odd shading)
% left half of a4: BH union (BL of TH)
\fill[pattern=horizontalodd, pattern color=shadethree]
  (19.5,32.5) -- (19.5,26) -- (22.75,26) -- (22.75,29.25) -- cycle;
\node[font=\NumStyle] at (21.125,29.25) {3};

% left half of a6: TR of TH
\fill[pattern=horizontalodd, pattern color=shadethree]
  (32.5,32.5) -- (35.75,32.5) -- (35.75,29.25) -- cycle;
\node[font=\NumStyle] at (34.8,31.6) {11};

% left half of e2: BH union (BL of TH)
\fill[pattern=horizontalodd, pattern color=shadethree]
  (6.5,6.5) -- (6.5,0) -- (9.75,0) -- (9.75,3.25) -- cycle;
\node[font=\NumStyle] at (8.125,3.25) {3};

% left half of e4: TR of TH
\fill[pattern=horizontalodd, pattern color=shadethree]
  (19.5,6.5) -- (22.75,6.5) -- (22.75,3.25) -- cycle;
\node[font=\NumStyle] at (21.8,5.6) {11};

% Colour 4 (even shading)
% right half of a4: BL of BH
\fill[pattern=horizontaleven, pattern color=shadefour]
  (22.75,29.25) -- (22.75,26) -- (26,26) -- cycle;
\node[font=\NumStyle] at (23.8333,27.0833) {4};

% right half of a6: TH union (TR of BH)
\fill[pattern=horizontaleven, pattern color=shadefour]
  (35.75,32.5) -- (39,32.5) -- (39,26) -- (35.75,29.25) -- cycle;
\node[font=\NumStyle] at (37.375,29.25) {12};

% right half of e2: BL of BH
\fill[pattern=horizontaleven, pattern color=shadefour]
  (9.75,3.25) -- (9.75,0) -- (13,0) -- cycle;
\node[font=\NumStyle] at (10.8333,1.0833) {4};

% right half of e4: TH union (TR of BH)
\fill[pattern=horizontaleven, pattern color=shadefour]
  (22.75,6.5) -- (26,6.5) -- (26,0) -- (22.75,3.25) -- cycle;
\node[font=\NumStyle] at (24.375,3.25) {12};

% Colour 5 (odd shading)
% left half of b3: BH union (BL of TH)
\fill[pattern=horizontalodd, pattern color=shadefive]
  (13,26) -- (13,19.5) -- (16.25,19.5) -- (16.25,22.75) -- cycle;
\node[font=\NumStyle] at (14.625,22.75) {5};

% left half of b5: TR of TH
\fill[pattern=horizontalodd, pattern color=shadefive]
  (26,26) -- (29.25,26) -- (29.25,22.75) -- cycle;
\node[font=\NumStyle] at (28.1667,25.05) {13};

% left half of f1: BH union (BL of TH)
\fill[pattern=horizontalodd, pattern color=shadefive]
  (0,0) -- (0,-6.5) -- (3.25,-6.5) -- (3.25,-3.25) -- cycle;
\node[font=\NumStyle] at (1.625,-3.25) {5};

% left half of f3: TR of TH
\fill[pattern=horizontalodd, pattern color=shadefive]
  (13,0) -- (16.25,0) -- (16.25,-3.25) -- cycle;
\node[font=\NumStyle] at (15.1667,-0.95) {13};

% Colour 6 (even shading)
% right half of b3: BL of BH
\fill[pattern=horizontaleven, pattern color=shadesix]
  (16.25,22.75) -- (16.25,19.5) -- (19.5,19.5) -- cycle;
\node[font=\NumStyle] at (17.3333,20.5833) {6};

% right half of b5: TH union (TR of BH)
\fill[pattern=horizontaleven, pattern color=shadesix]
  (29.25,26) -- (32.5,26) -- (32.5,19.5) -- (29.25,22.75) -- cycle;
\node[font=\NumStyle] at (30.875,22.75) {14};

% right half of f1: BL of BH
\fill[pattern=horizontaleven, pattern color=shadesix]
  (3.25,-3.25) -- (3.25,-6.5) -- (6.5,-6.5) -- cycle;
\node[font=\NumStyle] at (4.3333,-5.4167) {6};

% right half of f3: TH union (TR of BH)
\fill[pattern=horizontaleven, pattern color=shadesix]
  (16.25,0) -- (19.5,0) -- (19.5,-6.5) -- (16.25,-3.25) -- cycle;
\node[font=\NumStyle] at (17.875,-3.25) {14};

% Colour 7 (even shading)
% left half of b4: BR of BH
\fill[pattern=horizontaleven, pattern color=shadeseven]
  (19.5,19.5) -- (22.75,19.5) -- (22.75,22.75) -- cycle;
\node[font=\NumStyle] at (21.6667,20.5833) {7};

% left half of b6: fully shaded
\fill[pattern=horizontaleven, pattern color=shadeseven]
  (32.5,19.5) rectangle (35.75,26);
\node[font=\NumStyle] at (34.125,22.75) {15};

% left half of f2: BR of BH
\fill[pattern=horizontaleven, pattern color=shadeseven]
  (6.5,-6.5) -- (9.75,-6.5) -- (9.75,-3.25) -- cycle;
\node[font=\NumStyle] at (8.6667,-5.4167) {7};

% left half of f4: fully shaded
\fill[pattern=horizontaleven, pattern color=shadeseven]
  (19.5,-6.5) rectangle (22.75,0);
\node[font=\NumStyle] at (21.125,-3.25) {15};

% Colour 8 (odd shading)
% right half of b4: BH union (BR of TH)
\fill[pattern=horizontalodd, pattern color=shadeeight]
  (22.75,19.5) -- (26,19.5) -- (26,26) -- (22.75,22.75) -- cycle;
\node[font=\NumStyle] at (24.375,22.75) {8};

% right half of b6: fully shaded
\fill[pattern=horizontalodd, pattern color=shadeeight]
  (35.75,19.5) rectangle (39,26);
\node[font=\NumStyle] at (37.375,22.75) {16};

% right half of f2: BH union (BR of TH)
\fill[pattern=horizontalodd, pattern color=shadeeight]
  (9.75,-6.5) -- (13,-6.5) -- (13,0) -- (9.75,-3.25) -- cycle;
\node[font=\NumStyle] at (11.375,-3.25) {8};

% right half of f4: fully shaded
\fill[pattern=horizontalodd, pattern color=shadeeight]
  (22.75,-6.5) rectangle (26,0);
\node[font=\NumStyle] at (24.375,-3.25) {16};

% main grid
\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);
\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);

% subdivision lines actually needed

% e1
\draw [line width=1pt] (3.25,0)--(3.25,6.5);

% e2
\draw [line width=1pt] (9.75,0)--(9.75,3.25);
%\draw [line width=1pt] (9.75,3.25)--(13,3.25);
\draw [line width=1pt] (6.5,6.5)--(9.75,3.25);
\draw [line width=1pt] (9.75,3.25)--(13,0);

% e3
\draw [line width=1pt] (16.25,3.25)--(16.25,6.5);
%\draw [line width=1pt] (16.25,3.25)--(19.5,3.25);
\draw [line width=1pt] (13,0)--(16.25,3.25);
\draw [line width=1pt] (16.25,3.25)--(19.5,6.5);

% e4
\draw [line width=1pt] (22.75,3.25)--(22.75,6.5);
%\draw [line width=1pt] (19.5,3.25)--(22.75,3.25);
\draw [line width=1pt] (19.5,6.5)--(22.75,3.25);
\draw [line width=1pt] (22.75,3.25)--(26,0);

% f1
\draw [line width=1pt] (3.25,-6.5)--(3.25,-3.25);
%\draw [line width=1pt] (3.25,-3.25)--(6.5,-3.25);
\draw [line width=1pt] (0,0)--(3.25,-3.25);
\draw [line width=1pt] (3.25,-3.25)--(6.5,-6.5);

% f2
\draw [line width=1pt] (9.75,-6.5)--(9.75,-3.25);
%\draw [line width=1pt] (6.5,-3.25)--(9.75,-3.25);
\draw [line width=1pt] (6.5,-6.5)--(9.75,-3.25);
\draw [line width=1pt] (9.75,-3.25)--(13,0);

% f3
\draw [line width=1pt] (16.25,-3.25)--(16.25,0);
%\draw [line width=1pt] (13,-3.25)--(16.25,-3.25);
\draw [line width=1pt] (13,0)--(16.25,-3.25);
\draw [line width=1pt] (16.25,-3.25)--(19.5,-6.5);

% f4
\draw [line width=1pt] (22.75,-6.5)--(22.75,0);

% b3
\draw [line width=1pt] (16.25,19.5)--(16.25,22.75);
%\draw [line width=1pt] (16.25,22.75)--(19.5,22.75);
\draw [line width=1pt] (13,26)--(16.25,22.75);
\draw [line width=1pt] (16.25,22.75)--(19.5,19.5);

% b4
\draw [line width=1pt] (22.75,19.5)--(22.75,22.75);
%\draw [line width=1pt] (19.5,22.75)--(22.75,22.75);
\draw [line width=1pt] (19.5,19.5)--(22.75,22.75);
\draw [line width=1pt] (22.75,22.75)--(26,26);

% b5
\draw [line width=1pt] (29.25,22.75)--(29.25,26);
%\draw [line width=1pt] (26,22.75)--(29.25,22.75);
\draw [line width=1pt] (26,26)--(29.25,22.75);
\draw [line width=1pt] (29.25,22.75)--(32.5,19.5);

% b6
\draw [line width=1pt] (35.75,19.5)--(35.75,26);

% a3
\draw [line width=1pt] (16.25,26)--(16.25,32.5);

% a4
\draw [line width=1pt] (22.75,26)--(22.75,29.25);
%\draw [line width=1pt] (22.75,29.25)--(26,29.25);
\draw [line width=1pt] (19.5,32.5)--(22.75,29.25);
\draw [line width=1pt] (22.75,29.25)--(26,26);

% a5
\draw [line width=1pt] (29.25,29.25)--(29.25,32.5);
%\draw [line width=1pt] (29.25,29.25)--(32.5,29.25);
\draw [line width=1pt] (26,26)--(29.25,29.25);
\draw [line width=1pt] (29.25,29.25)--(32.5,32.5);

% a6
\draw [line width=1pt] (35.75,29.25)--(35.75,32.5);
%\draw [line width=1pt] (32.5,29.25)--(35.75,29.25);
\draw [line width=1pt] (32.5,32.5)--(35.75,29.25);
\draw [line width=1pt] (35.75,29.25)--(39,26);

% axis labels
\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};
\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};
\end{tikzpicture}

==> figures/slope2_fig8.tex <==
\definecolor{shadeone}{RGB}{200,70,70}     % red
\definecolor{shadefour}{RGB}{55,115,205}    % blue
\definecolor{shadethree}{RGB}{60,150,85}   % green
\definecolor{shadetwo}{RGB}{220,145,45}   % orange
\definecolor{shadefive}{RGB}{140,95,200}   % purple
\definecolor{shadesix}{RGB}{45,165,155}    % teal
\definecolor{shadeeight}{RGB}{185,165,35}  % olive-yellow
\definecolor{shadeseven}{RGB}{200,85,145}  % pink-magenta

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm, scale=0.85, transform shape]
\clip(-4.,-10.0) rectangle (41.,34.5);

% label style
\def\NumStyle{\bfseries\fontsize{9}{9}\selectfont}

% shading

% Colour 1 (odd shading)
% b4 right half: LH union (TL of RH)
\fill[pattern=horizontalodd, pattern color=shadeone]
  (22.75,26) -- (26,26) -- (24.375,19.5) -- (22.75,19.5) -- cycle;
\node[font=\NumStyle] at (24.0139,22.75) {9};

% f2 right half: LH union (TL of RH)
\fill[pattern=horizontalodd, pattern color=shadeone]
  (9.75,0) -- (13,0) -- (11.375,-6.5) -- (9.75,-6.5) -- cycle;
\node[font=\NumStyle] at (11.0139,-3.25) {9};

% Colour 2 (odd shading)
% a3 right half: fully shaded
\fill[pattern=horizontalodd, pattern color=shadetwo]
  (16.25,26) rectangle (19.5,32.5);
\node[font=\NumStyle] at (17.875,29.25) {2};

% a5 right half: TL of LH
\fill[pattern=horizontalodd, pattern color=shadetwo]
  (29.25,32.5) -- (29.25,26) -- (30.875,32.5) -- cycle;
\node[font=\NumStyle] at (29.9,33.35) {10};

% e1 right half: fully shaded
\fill[pattern=horizontalodd, pattern color=shadetwo]
  (3.25,0) rectangle (6.5,6.5);
\node[font=\NumStyle] at (4.875,3.25) {2};

% e3 right half: TL of LH
\fill[pattern=horizontalodd, pattern color=shadetwo]
  (16.25,6.5) -- (16.25,0) -- (17.875,6.5) -- cycle;
\node[font=\NumStyle] at (16.9,7.35) {10};

% Colour 3 (even shading)
% b3 right half: RH union (TR of LH)
\fill[pattern=horizontaleven, pattern color=shadethree]
  (16.25,26) -- (19.5,26) -- (19.5,19.5) -- (17.875,19.5) -- cycle;
\node[font=\NumStyle] at (18.2361,22.75) {3};

% b5 right half: BL of LH
\fill[pattern=horizontaleven, pattern color=shadethree]
  (29.25,26) -- (29.25,19.5) -- (30.875,19.5) -- cycle;
\node[font=\NumStyle] at (30.95,24) {11};

% f1 right half: RH union (TR of LH)
\fill[pattern=horizontaleven, pattern color=shadethree]
  (3.25,0) -- (6.5,0) -- (6.5,-6.5) -- (4.875,-6.5) -- cycle;
\node[font=\NumStyle] at (5.2361,-3.25) {3};

% f3 right half: BL of LH
\fill[pattern=horizontaleven, pattern color=shadethree]
  (16.25,0) -- (16.25,-6.5) -- (17.875,-6.5) -- cycle;
\node[font=\NumStyle] at (17.95,-2) {11};

% Colour 4 (even shading)
% a4 right half: TR of RH
\fill[pattern=horizontaleven, pattern color=shadefour]
  (24.375,32.5) -- (26,32.5) -- (26,26) -- cycle;
\node[font=\NumStyle] at (25.35,31.2) {4};

% a6 right half: LH union (BL of RH)
\fill[pattern=horizontaleven, pattern color=shadefour]
  (35.75,32.5) -- (37.375,32.5) -- (39,26) -- (35.75,26) -- cycle;
\node[font=\NumStyle] at (37.0139,29.25) {12};

% e2 right half: TR of RH
\fill[pattern=horizontaleven, pattern color=shadefour]
  (11.375,6.5) -- (13,6.5) -- (13,0) -- cycle;
\node[font=\NumStyle] at (12.35,5.2) {4};

% e4 right half: LH union (BL of RH)
\fill[pattern=horizontaleven, pattern color=shadefour]
  (22.75,6.5) -- (24.375,6.5) -- (26,0) -- (22.75,0) -- cycle;
\node[font=\NumStyle] at (24.0139,3.25) {12};

% Colour 5 (odd shading)
% b3 left half: RH union (TR of LH)
\fill[pattern=horizontalodd, pattern color=shadefive]
  (13,26) -- (16.25,26) -- (16.25,19.5) -- (14.625,19.5) -- cycle;
\node[font=\NumStyle] at (14.9861,22.75) {5};

% b5 left half: BL of LH
\fill[pattern=horizontalodd, pattern color=shadefive]
  (26,26) -- (26,19.5) -- (27.625,19.5) -- cycle;
\node[font=\NumStyle] at (27.6,24) {13};

% f1 left half: RH union (TR of LH)
\fill[pattern=horizontalodd, pattern color=shadefive]
  (0,0) -- (3.25,0) -- (3.25,-6.5) -- (1.625,-6.5) -- cycle;
\node[font=\NumStyle] at (1.9861,-3.25) {5};

% f3 left half: BL of LH
\fill[pattern=horizontalodd, pattern color=shadefive]
  (13,0) -- (13,-6.5) -- (14.625,-6.5) -- cycle;
\node[font=\NumStyle] at (14.6,-2) {13};

% Colour 6 (odd shading)
% a4 left half: TR of RH
\fill[pattern=horizontalodd, pattern color=shadesix]
  (21.125,32.5) -- (22.75,32.5) -- (22.75,26) -- cycle;
\node[font=\NumStyle] at (22.1,31.2) {6};

% a6 left half: LH union (BL of RH)
\fill[pattern=horizontalodd, pattern color=shadesix]
  (32.5,32.5) -- (34.125,32.5) -- (35.75,26) -- (32.5,26) -- cycle;
\node[font=\NumStyle] at (33.7639,29.25) {14};

% e2 left half: TR of RH
\fill[pattern=horizontalodd, pattern color=shadesix]
  (8.125,6.5) -- (9.75,6.5) -- (9.75,0) -- cycle;
\node[font=\NumStyle] at (9.1,5.2) {6};

% e4 left half: LH union (BL of RH)
\fill[pattern=horizontalodd, pattern color=shadesix]
  (19.5,6.5) -- (21.125,6.5) -- (22.75,0) -- (19.5,0) -- cycle;
\node[font=\NumStyle] at (20.7639,3.25) {14};

% Colour 7 (even shading)
% b4 left half: BR of RH
\fill[pattern=horizontaleven, pattern color=shadeseven]
  (21.125,19.5) -- (22.75,19.5) -- (22.75,26) -- cycle;
\node[font=\NumStyle] at (22.1,20.8) {7};

% b6 left half: fully shaded
\fill[pattern=horizontaleven, pattern color=shadeseven]
  (32.5,19.5) rectangle (35.75,26);
\node[font=\NumStyle] at (34.125,22.75) {15};

% f2 left half: BR of RH
\fill[pattern=horizontaleven, pattern color=shadeseven]
  (8.125,-6.5) -- (9.75,-6.5) -- (9.75,0) -- cycle;
\node[font=\NumStyle] at (9.1,-5.2) {7};

% f4 left half: fully shaded
\fill[pattern=horizontaleven, pattern color=shadeseven]
  (19.5,-6.5) rectangle (22.75,0);
\node[font=\NumStyle] at (21.125,-3.25) {15};

% Colour 8 (even shading)
% a5 left half: RH union (BR of LH)
\fill[pattern=horizontaleven, pattern color=shadeeight]
  (26,26) -- (27.625,32.5) -- (29.25,32.5) -- (29.25,26) -- cycle;
\node[font=\NumStyle] at (27.9861,29.25) {8};

% e3 left half: RH union (BR of LH)
\fill[pattern=horizontaleven, pattern color=shadeeight]
  (13,0) -- (14.625,6.5) -- (16.25,6.5) -- (16.25,0) -- cycle;
\node[font=\NumStyle] at (14.9861,3.25) {8};

% main grid
\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);
\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);

% required half-block splits
\draw [line width=1pt] (3.25,0)--(3.25,6.5);       % e1
\draw [line width=1pt] (9.75,0)--(9.75,6.5);       % e2
\draw [line width=1pt] (16.25,0)--(16.25,6.5);     % e3
\draw [line width=1pt] (22.75,0)--(22.75,6.5);     % e4

\draw [line width=1pt] (3.25,-6.5)--(3.25,0);      % f1
\draw [line width=1pt] (9.75,-6.5)--(9.75,0);      % f2
\draw [line width=1pt] (16.25,-6.5)--(16.25,0);    % f3
\draw [line width=1pt] (22.75,-6.5)--(22.75,0);    % f4

\draw [line width=1pt] (16.25,19.5)--(16.25,26);   % b3
\draw [line width=1pt] (22.75,19.5)--(22.75,26);   % b4
\draw [line width=1pt] (29.25,19.5)--(29.25,26);   % b5
\draw [line width=1pt] (35.75,19.5)--(35.75,26);   % b6

\draw [line width=1pt] (16.25,26)--(16.25,32.5);   % a3
\draw [line width=1pt] (22.75,26)--(22.75,32.5);   % a4
\draw [line width=1pt] (29.25,26)--(29.25,32.5);   % a5
\draw [line width=1pt] (35.75,26)--(35.75,32.5);   % a6

% diagonals actually needed

% b4 right
\draw [line width=1pt] (24.375,19.5)--(26,26);

% f2 right
\draw [line width=1pt] (11.375,-6.5)--(13,0);

% a5 right
\draw [line width=1pt] (29.25,26)--(30.875,32.5);

% e3 right
\draw [line width=1pt] (16.25,0)--(17.875,6.5);

% b3 right
\draw [line width=1pt] (16.25,26)--(17.875,19.5);

% b5 right
\draw [line width=1pt] (29.25,26)--(30.875,19.5);

% f1 right
\draw [line width=1pt] (3.25,0)--(4.875,-6.5);

% f3 right
\draw [line width=1pt] (16.25,0)--(17.875,-6.5);

% a4 right
\draw [line width=1pt] (24.375,32.5)--(26,26);

% a6 right
\draw [line width=1pt] (37.375,32.5)--(39,26);

% e2 right
\draw [line width=1pt] (11.375,6.5)--(13,0);

% e4 right
\draw [line width=1pt] (24.375,6.5)--(26,0);

% b3 left
\draw [line width=1pt] (13,26)--(14.625,19.5);

% b5 left
\draw [line width=1pt] (26,26)--(27.625,19.5);

% f1 left
\draw [line width=1pt] (0,0)--(1.625,-6.5);

% f3 left
\draw [line width=1pt] (13,0)--(14.625,-6.5);

% a4 left
\draw [line width=1pt] (21.125,32.5)--(22.75,26);

% a6 left
\draw [line width=1pt] (34.125,32.5)--(35.75,26);

% e2 left
\draw [line width=1pt] (8.125,6.5)--(9.75,0);

% e4 left
\draw [line width=1pt] (21.125,6.5)--(22.75,0);

% b4 left
\draw [line width=1pt] (21.125,19.5)--(22.75,26);

% f2 left
\draw [line width=1pt] (8.125,-6.5)--(9.75,0);

% a5 left
\draw [line width=1pt] (26,26)--(27.625,32.5);

% e3 left
\draw [line width=1pt] (13,0)--(14.625,6.5);

% axis labels
\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};
\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};
\end{tikzpicture}

==> figures/slope2_fig9.tex <==
\definecolor{shadeone}{RGB}{200,70,70}     % red
\definecolor{shadefour}{RGB}{55,115,205}    % blue
\definecolor{shadethree}{RGB}{60,150,85}   % green
\definecolor{shadetwo}{RGB}{220,145,45}   % orange
\definecolor{shadefive}{RGB}{140,95,200}   % purple
\definecolor{shadesix}{RGB}{45,165,155}    % teal
\definecolor{shadeeight}{RGB}{185,165,35}  % olive-yellow
\definecolor{shadeseven}{RGB}{200,85,145}  % pink-magenta

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm, scale=0.85, transform shape]
\clip(-4.,-10.0) rectangle (41.,34.5);

% numeric label style
\tikzset{
  numlabel/.style={font=\bfseries\fontsize{9}{9}\selectfont, transform shape}
}
%\tikzset{
  %numlabel/.style={font=\bfseries\fontsize{9}{9}\selectfont, scale=0.35, transform shape}
%}


% =========================================================
% SHADING
% =========================================================

% ---------------------------------------------------------
% Block e1, RH
% odd shading: subdivide into BL and TR, both labelled 2
% ---------------------------------------------------------
\fill[pattern=horizontalodd, pattern color=shadetwo]
  (3.25,6.5) -- (6.5,6.5) -- (6.5,0) -- cycle;     % TR
%\node[numlabel] at (5.42,4.33) {2};

\fill[pattern=horizontalodd, pattern color=shadetwo]
  (3.25,6.5) -- (3.25,0) -- (6.5,0) -- cycle;      % BL
\node[numlabel] at (5,7.35) {2};

% ---------------------------------------------------------
% Block a3, RH  (copy of e1, RH)
% odd shading: subdivide into BL and TR, both labelled 2
% ---------------------------------------------------------
\fill[pattern=horizontalodd, pattern color=shadetwo]
  (16.25,32.5) -- (19.5,32.5) -- (19.5,26) -- cycle;   % TR
\node[numlabel] at (18,33.35) {2};

\fill[pattern=horizontalodd, pattern color=shadetwo]
  (16.25,32.5) -- (16.25,26) -- (19.5,26) -- cycle;    % BL
%\node[numlabel] at (17.33,28.17) {2};

% ---------------------------------------------------------
% Block e2, LH (= main area)
% odd shading: triangle touching bottom-right corner and right side
% ---------------------------------------------------------
\fill[pattern=horizontalodd, pattern color=shadethree]
  (8.6667,4.3333) -- (9.75,3.25) -- (9.75,0) -- cycle;
\node[numlabel] at (10.6,2.0) {3};

% ---------------------------------------------------------
% Block a4, LH  (copy of e2, LH)
% odd shading: triangle touching bottom-right corner and right side
% ---------------------------------------------------------
\fill[pattern=horizontalodd, pattern color=shadethree]
  (21.6667,30.3333) -- (22.75,29.25) -- (22.75,26) -- cycle;
\node[numlabel] at (23.6,28.0) {3};

% ---------------------------------------------------------
% Block e3, LH
% split by BL-TR diagonal:
%   upper triangle = region 8
%   lower triangle = region 9
% keep ORIGINAL shading type = horizontaleven
% ---------------------------------------------------------
\fill[pattern=horizontaleven, pattern color=shadeeight]
  (13,0) -- (14.625,6.5) -- (16.25,6.5) -- cycle;
\node[numlabel] at (15.25,7.35) {8};

\fill[pattern=horizontaleven, pattern color=shadeone]
  (13,0) -- (16.25,6.5) -- (16.25,3.25) -- cycle;
\node[numlabel] at (15.2,1.15) {9};

% ---------------------------------------------------------
% Block a5, LH  (copy of e3, LH)
% split by BL-TR diagonal:
%   upper triangle = region 8
%   lower triangle = region 9
% keep ORIGINAL shading type = horizontaleven
% ---------------------------------------------------------
\fill[pattern=horizontaleven, pattern color=shadeeight]
  (26,26) -- (27.625,32.5) -- (29.25,32.5) -- cycle;
\node[numlabel] at (28.25,33.35) {8};

\fill[pattern=horizontaleven, pattern color=shadeone]
  (26,26) -- (29.25,32.5) -- (29.25,29.25) -- cycle;
\node[numlabel] at (28.2,27.15) {9};

% ---------------------------------------------------------
% Block e3, RH
% odd shading: top-left quadrilateral, subdivided into two triangles;
% both labelled 10
% ---------------------------------------------------------
\fill[pattern=horizontalodd, pattern color=shadetwo]
  (16.25,6.5) -- (17.875,6.5) -- (17.3333,4.3333) -- cycle;
\node[numlabel] at (17.15,7.35) {10};

\fill[pattern=horizontalodd, pattern color=shadetwo]
  (16.25,6.5) -- (17.3333,4.3333) -- (16.25,3.25) -- cycle;
%\node[numlabel] at (16.61,4.69) {10};

% ---------------------------------------------------------
% Block a5, RH  (copy of e3, RH)
% odd shading: top-left quadrilateral, subdivided into two triangles;
% both labelled 10
% ---------------------------------------------------------
\fill[pattern=horizontalodd, pattern color=shadetwo]
  (29.25,32.5) -- (30.875,32.5) -- (30.3333,30.3333) -- cycle;
\node[numlabel] at (30.15,33.35) {10};

\fill[pattern=horizontalodd, pattern color=shadetwo]
  (29.25,32.5) -- (30.3333,30.3333) -- (29.25,29.25) -- cycle;
%\node[numlabel] at (29.61,30.69) {10};

% ---------------------------------------------------------
% Block e4, LH
% odd shading, label 11, one region
% ---------------------------------------------------------
\fill[pattern=horizontalodd, pattern color=shadethree]
  (19.5,6.5) -- (21.125,6.5) -- (21.6667,4.3333) -- cycle;
\node[numlabel] at (20.45,7.35) {11};

% ---------------------------------------------------------
% Block a6, LH  (copy of e4, LH)
% odd shading, label 11, one region
% ---------------------------------------------------------
\fill[pattern=horizontalodd, pattern color=shadethree]
  (32.5,32.5) -- (34.125,32.5) -- (34.6667,30.3333) -- cycle;
\node[numlabel] at (33.45,33.35) {11};

% ---------------------------------------------------------
% Block e4, RH
% even shading, label 12, two regions
% ---------------------------------------------------------
\fill[pattern=horizontaleven, pattern color=shadefour]
  (22.75,6.5) -- (24.375,6.5) -- (26,0) -- cycle;
%\node[numlabel] at (24.375,4.3333) {12};

\fill[pattern=horizontaleven, pattern color=shadefour]
  (22.75,6.5) -- (22.75,3.25) -- (26,0) -- cycle;
\node[numlabel] at (23.6,7.35) {12};

% ---------------------------------------------------------
% Block a6, RH  (copy of e4, RH)
% even shading, label 12, two regions
% ---------------------------------------------------------
\fill[pattern=horizontaleven, pattern color=shadefour]
  (35.75,32.5) -- (37.375,32.5) -- (39,26) -- cycle;
\node[numlabel] at (36.6,33.35) {12};

\fill[pattern=horizontaleven, pattern color=shadefour]
  (35.75,32.5) -- (35.75,29.25) -- (39,26) -- cycle;
%\node[numlabel] at (36.8333,29.25) {12};

% ---------------------------------------------------------
% Block f1, LH
% odd shading, label 5, two regions
% ---------------------------------------------------------
\fill[pattern=horizontalodd, pattern color=shadefive]
  (0,0) -- (3.25,-3.25) -- (3.25,-6.5) -- cycle;
\node[numlabel] at (2.4,-1.25) {5};

\fill[pattern=horizontalodd, pattern color=shadefive]
  (0,0) -- (3.25,-6.5) -- (1.625,-6.5) -- cycle;
%\node[numlabel] at (1.625,-4.3333) {5};

% ---------------------------------------------------------
% Block b3, LH  (copy of f1, LH)
% odd shading, label 5, two regions
% ---------------------------------------------------------
\fill[pattern=horizontalodd, pattern color=shadefive]
  (13,26) -- (16.25,22.75) -- (16.25,19.5) -- cycle;
\node[numlabel] at (15.4,24.75) {5};

\fill[pattern=horizontalodd, pattern color=shadefive]
  (13,26) -- (16.25,19.5) -- (14.625,19.5) -- cycle;
%\node[numlabel] at (14.625,21.6667) {5};

% ---------------------------------------------------------
% Block f1, RH
% relabelled from 6 to 3; uses region-3 colour
% ---------------------------------------------------------
\fill[pattern=horizontaleven, pattern color=shadethree]
  (4.875,-6.5) -- (6.5,-6.5) -- (4.3333,-4.3333) -- cycle;
\node[numlabel] at (5.5,-4.3) {3};

% ---------------------------------------------------------
% Block b3, RH  (copy of f1, RH)
% relabelled from 6 to 3; uses region-3 colour
% ---------------------------------------------------------
\fill[pattern=horizontaleven, pattern color=shadethree]
  (17.875,19.5) -- (19.5,19.5) -- (17.3333,21.6667) -- cycle;
\node[numlabel] at (18.5,21.7) {3};

% ---------------------------------------------------------
% Block f2, LH
% even shading, label 7, two regions
% ---------------------------------------------------------
\fill[pattern=horizontaleven, pattern color=shadeseven]
  (8.125,-6.5) -- (9.75,-6.5) -- (8.6667,-4.3333) -- cycle;
%\node[numlabel] at (8.8472,-5.7778) {7};

\fill[pattern=horizontaleven, pattern color=shadeseven]
  (9.75,-6.5) -- (9.75,-3.25) -- (8.6667,-4.3333) -- cycle;
\node[numlabel] at (7.7, -4.1) {7};

% ---------------------------------------------------------
% Block b4, LH  (copy of f2, LH)
% even shading, label 7, two regions
% ---------------------------------------------------------
\fill[pattern=horizontaleven, pattern color=shadeseven]
  (21.125,19.5) -- (22.75,19.5) -- (21.6667,21.6667) -- cycle;
\node[numlabel] at (20.7,21.9) {7};

\fill[pattern=horizontaleven, pattern color=shadeseven]
  (22.75,19.5) -- (22.75,22.75) -- (21.6667,21.6667) -- cycle;
%\node[numlabel] at (22.3889,21.3056) {7};

% ---------------------------------------------------------
% Block f2, RH
% split by BL-TR diagonal:
%   upper triangle = region 8
%   lower triangle = region 9
% keep ORIGINAL shading type = horizontalodd
% ---------------------------------------------------------
\fill[pattern=horizontalodd, pattern color=shadeeight]
  (9.75,-3.25) -- (9.75,-6.5) -- (13,0) -- cycle;
\node[numlabel] at (10.55, -1.3) {8};

\fill[pattern=horizontalodd, pattern color=shadeone]
  (9.75,-6.5) -- (11.375,-6.5) -- (13,0) -- cycle;
\node[numlabel] at (12.25, -5.5) {9};

% ---------------------------------------------------------
% Block b4, RH  (copy of f2, RH)
% split by BL-TR diagonal:
%   upper triangle = region 8
%   lower triangle = region 9
% keep ORIGINAL shading type = horizontalodd
% ---------------------------------------------------------
\fill[pattern=horizontalodd, pattern color=shadeeight]
  (22.75,22.75) -- (22.75,19.5) -- (26,26) -- cycle;
\node[numlabel] at (23.55,24.7) {8};

\fill[pattern=horizontalodd, pattern color=shadeone]
  (22.75,19.5) -- (24.375,19.5) -- (26,26) -- cycle;
\node[numlabel] at (25.25,20.5) {9};

% ---------------------------------------------------------
% Block f3, RH
% relabelled from 14 to 11; uses region-11 colour
% ---------------------------------------------------------
\fill[pattern=horizontaleven, pattern color=shadethree]
  (16.25,0) -- (16.25,-3.25) -- (17.3333,-4.3333) -- cycle;
\node[numlabel] at (15.0, -2.0) {11};

% ---------------------------------------------------------
% Block b5, RH  (copy of f3, RH)
% relabelled from 14 to 11; uses region-11 colour
% ---------------------------------------------------------
\fill[pattern=horizontaleven, pattern color=shadethree]
  (29.25,26) -- (29.25,22.75) -- (30.3333,21.6667) -- cycle;
\node[numlabel] at (28.0,24.0) {11};

% ---------------------------------------------------------
% Block f4, LH
% even shading, label 15, two regions
% ---------------------------------------------------------
\fill[pattern=horizontaleven, pattern color=shadeseven]
  (19.5,0) -- (22.75,0) -- (22.75,-6.5) -- cycle;
%\node[numlabel] at (21.6667,-2.1667) {15};

\fill[pattern=horizontaleven, pattern color=shadeseven]
  (19.5,0) -- (19.5,-6.5) -- (22.75,-6.5) -- cycle;
\node[numlabel] at (23.95,-3.25) {15};

% ---------------------------------------------------------
% Block b6, LH  (copy of f4, LH)
% even shading, label 15, two regions
% ---------------------------------------------------------
\fill[pattern=horizontaleven, pattern color=shadeseven]
  (32.5,26) -- (35.75,26) -- (35.75,19.5) -- cycle;
\node[numlabel] at (36.95,22.75) {15};

\fill[pattern=horizontaleven, pattern color=shadeseven]
  (32.5,26) -- (32.5,19.5) -- (35.75,19.5) -- cycle;
%\node[numlabel] at (33.5833,21.6667) {15};

% =========================================================
% MAIN GRID
% =========================================================

\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);
\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);

% required half-block splits
\draw [line width=1pt] (3.25,0)--(3.25,6.5);       % e1
\draw [line width=1pt] (9.75,0)--(9.75,6.5);       % e2
\draw [line width=1pt] (16.25,0)--(16.25,6.5);     % e3
\draw [line width=1pt] (22.75,0)--(22.75,6.5);     % e4

\draw [line width=1pt] (3.25,-6.5)--(3.25,0);      % f1
\draw [line width=1pt] (9.75,-6.5)--(9.75,0);      % f2
\draw [line width=1pt] (16.25,-6.5)--(16.25,0);    % f3
\draw [line width=1pt] (22.75,-6.5)--(22.75,0);    % f4

\draw [line width=1pt] (16.25,19.5)--(16.25,26);   % b3
\draw [line width=1pt] (22.75,19.5)--(22.75,26);   % b4
\draw [line width=1pt] (29.25,19.5)--(29.25,26);   % b5
\draw [line width=1pt] (35.75,19.5)--(35.75,26);   % b6

\draw [line width=1pt] (16.25,26)--(16.25,32.5);   % a3
\draw [line width=1pt] (22.75,26)--(22.75,32.5);   % a4
\draw [line width=1pt] (29.25,26)--(29.25,32.5);   % a5
\draw [line width=1pt] (35.75,26)--(35.75,32.5);   % a6

% =========================================================
% INNER SUBDIVISION LINES ACTUALLY NEEDED
% =========================================================

% e1 RH
\draw [line width=1pt] (3.25,6.5)--(6.5,0);

% a3 RH
\draw [line width=1pt] (16.25,32.5)--(19.5,26);

% e2 LH
\draw [line width=1pt] (6.5,6.5)--(9.75,3.25);
\draw [line width=1pt] (8.125,6.5)--(9.75,0);

% a4 LH
\draw [line width=1pt] (19.5,32.5)--(22.75,29.25);
\draw [line width=1pt] (21.125,32.5)--(22.75,26);

% e3 LH
\draw [line width=1pt] (13,0)--(14.625,6.5);
\draw [line width=1pt] (13,0)--(16.25,3.25);
\draw [line width=1pt] (13,0)--(16.25,6.5);    % BL-TR diagonal for regions 8/9

% a5 LH
\draw [line width=1pt] (26,26)--(27.625,32.5);
\draw [line width=1pt] (26,26)--(29.25,29.25);
\draw [line width=1pt] (26,26)--(29.25,32.5);  % BL-TR diagonal for regions 8/9

% e3 RH
\draw [line width=1pt] (16.25,3.25)--(19.5,6.5);
\draw [line width=1pt] (17.875,6.5)--(16.25,0);
\draw [line width=1pt] (16.25,6.5)--(17.3333,4.3333);

% a5 RH
\draw [line width=1pt] (29.25,29.25)--(32.5,32.5);
\draw [line width=1pt] (30.875,32.5)--(29.25,26);
\draw [line width=1pt] (29.25,32.5)--(30.3333,30.3333);

% e4 LH
\draw [line width=1pt] (19.5,6.5)--(22.75,3.25);
\draw [line width=1pt] (22.75,0)--(21.125,6.5);

% a6 LH
\draw [line width=1pt] (32.5,32.5)--(35.75,29.25);
\draw [line width=1pt] (35.75,26)--(34.125,32.5);

% e4 RH
\draw [line width=1pt] (24.375,6.5)--(26,0);   % TR of RH cut
\draw [line width=1pt] (22.75,3.25)--(26,0);   % BL of BH cut
\draw [line width=1pt] (22.75,6.5)--(26,0);    % main diagonal

% a6 RH
\draw [line width=1pt] (37.375,32.5)--(39,26);
\draw [line width=1pt] (35.75,29.25)--(39,26);
\draw [line width=1pt] (35.75,32.5)--(39,26);

% f1 LH
\draw [line width=1pt] (0,0)--(3.25,-3.25);    % TR of TH cut
\draw [line width=1pt] (0,0)--(1.625,-6.5);    % BL of LH cut
\draw [line width=1pt] (0,0)--(3.25,-6.5);     % main diagonal

% b3 LH
\draw [line width=1pt] (13,26)--(16.25,22.75);
\draw [line width=1pt] (13,26)--(14.625,19.5);
\draw [line width=1pt] (13,26)--(16.25,19.5);

% f1 RH
\draw [line width=1pt] (3.25,0)--(4.875,-6.5);
\draw [line width=1pt] (6.5,-6.5)--(3.25,-3.25);

% b3 RH
\draw [line width=1pt] (16.25,26)--(17.875,19.5);
\draw [line width=1pt] (19.5,19.5)--(16.25,22.75);

% f2 LH
\draw [line width=1pt] (6.5,-6.5)--(9.75,-3.25);
\draw [line width=1pt] (9.75,0)--(8.125,-6.5);
\draw [line width=1pt] (9.75,-6.5)--(8.6667,-4.3333);

% b4 LH
\draw [line width=1pt] (19.5,19.5)--(22.75,22.75);
\draw [line width=1pt] (22.75,26)--(21.125,19.5);
\draw [line width=1pt] (22.75,19.5)--(21.6667,21.6667);

% f2 RH
\draw [line width=1pt] (9.75,-3.25)--(13,0);      % TL of TH cut
\draw [line width=1pt] (11.375,-6.5)--(13,0);     % BR of RH cut
\draw [line width=1pt] (9.75,-6.5)--(13,0);       % BL-TR diagonal for regions 8/9

% b4 RH
\draw [line width=1pt] (22.75,22.75)--(26,26);
\draw [line width=1pt] (24.375,19.5)--(26,26);
\draw [line width=1pt] (22.75,19.5)--(26,26);     % BL-TR diagonal for regions 8/9

% f3 RH
\draw [line width=1pt] (16.25,0)--(17.875,-6.5);
\draw [line width=1pt] (19.5,-6.5)--(16.25,-3.25);

% b5 RH
\draw [line width=1pt] (29.25,26)--(30.875,19.5);
\draw [line width=1pt] (32.5,19.5)--(29.25,22.75);

% f4 LH
\draw [line width=1pt] (19.5,0)--(22.75,-6.5);

% b6 LH
\draw [line width=1pt] (32.5,26)--(35.75,19.5);

% =========================================================
% AXIS LABELS
% =========================================================

\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};
\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};

\end{tikzpicture}

==> figures/slope2_removed.tex <==
\definecolor{removal}{rgb}{1, 0, 0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.47cm,y=2.47cm, scale=0.85, transform shape]
\clip(-0.31,-0.81) rectangle (3.15,2.65);

\draw [line width=2pt] (0.,2.5)-- (0.,-0.5);
\draw [line width=2pt] (1.,-0.5)-- (1.,2.5);
\draw [line width=2pt] (2.,2.5)-- (2.,-0.5);
\draw [line width=2pt] (0.,0.)-- (3.,0.);
\draw [line width=2pt] (0.,2.)-- (3.,2.);
\draw [line width=2pt] (3.,1.)-- (0.,1.);
\draw [line width=2pt] (3.,2.5)-- (3.,-0.5);
\draw [line width=1pt] (0.5,2.5)-- (0.5,-0.5);
\draw [line width=1pt] (1.5,-0.5)-- (1.5,2.5);
\draw [line width=1pt] (2.5,2.5)-- (2.5,-0.5);
\draw [line width=1pt] (0.,2.5)-- (3.,2.5);
\draw [line width=1pt] (3.,1.5)-- (0.,1.5);
\draw [line width=1pt] (0.,0.5)-- (3.,0.5);
\draw [line width=1pt] (3.,-0.5)-- (0.,-0.5);

\draw [line width=1pt] (0.5,2.5)--(1,2);
\draw [line width=1pt] (0.75,2)--(0.75,2.5);
\draw [line width=1pt] (0.5,2)--(0.75,2.5);
\fill[pattern=horizontalodd, pattern color=removal](0.6667,2.3333)--(0.75,2.5)--(0.75,2.25)--cycle;

\draw [line width=1pt] (2.25,2.5)--(2.25,2);
\draw [line width=1pt] (2,2)--(2.5,2.5);
\draw [line width=1pt] (2.25,2.5)--(2.5,2);
\fill[pattern=horizontalodd, pattern color=removal](2.25,2.5)--(2.3333,2.3333)--(2.25,2.25)--cycle;

\draw [line width=1pt] (0.25, 1.5)--(0.5, 2);
\fill[pattern=horizontaleven, pattern color=removal](0.25, 1.5)--(0.5,1.5)--(0.5, 2)--cycle;

\draw [line width=1pt] (0.5,1.5)--(1,2);
\draw [line width=1pt] (0.75,1.5)--(0.75,2);
\draw [line width=1pt] (0.625,1.5)--(0.75,2);
\fill[pattern=horizontaleven, pattern color=removal](0.75,1.75)--(0.75,2)--(0.6667,1.6667)--cycle;

\draw [line width=1pt] (1,2)--(1.125,1.5);
\draw [line width=1pt] (1,2)--(1.25,1.5);
\fill[pattern=horizontalodd, pattern color=removal](1,2)--(1.125,1.5)--(1.25,1.5)--cycle;

\draw [line width=1pt] (1.75,1.5)--(2,2);
\draw [line width=1pt] (1.875,1.5)--(2,2);
\fill[pattern=horizontalodd, pattern color=removal](1.75,1.5)--(1.875,1.5)--(2,2)--cycle;

\draw [line width=1pt] (2.25,1.5)--(2.25,2);
\draw [line width=1pt] (2,2)--(2.5,1.5);
\draw [line width=1pt] (2.375,1.5)--(2.25,2);
\fill[pattern=horizontaleven, pattern color=removal](2.25,1.75)--(2.3333,1.6667)--(2.25,2)--cycle;

\draw [line width=1pt] (2.5,2)--(2.75,1.5);
\fill[pattern=horizontaleven, pattern color=removal](2.5,1.5)--(2.75,1.5)--(2.5,2)--cycle;

\draw [line width=1pt] (0.25,0.5)--(0.5,0);
\fill[pattern=horizontalodd, pattern color=removal](0.25,0.5)--(0.5,0.5)--(0.5,0)--cycle;

\draw [line width=1pt] (0.625,0.5)--(0.75,0);
\draw [line width=1pt] (0.75,0.5)--(0.75,0);
\draw [line width=1pt] (0.5,0.5)--(1,0);
\fill[pattern=horizontalodd, pattern color=removal](0.6667,0.3333)--(0.75,0)--(0.75,0.25)--cycle;

\draw [line width=1pt] (1,0)--(1.125,0.5);
\draw [line width=1pt] (1,0)--(1.25,0.5);
\fill[pattern=horizontaleven, pattern color=removal](1,0)--(1.125,0.5)--(1.25,0.5)--cycle;

\draw [line width=1pt] (1.75,0.5)--(2,0);
\draw [line width=1pt] (1.875,0.5)--(2,0);
\fill[pattern=horizontaleven, pattern color=removal](1.75,0.5)--(1.875,0.5)--(2,0)--cycle;

\draw [line width=1pt] (2.25,0)--(2.25,0.5);
\draw [line width=1pt] (2,0)--(2.5,0.5);
\draw [line width=1pt] (2.25,0)--(2.375,0.5);
\fill[pattern=horizontalodd, pattern color=removal](2.25,0)--(2.3333,0.3333)--(2.25,0.25)--cycle;

\draw [line width=1pt] (2.5,0)--(2.75,0.5);
\fill[pattern=horizontalodd, pattern color=removal](2.5,0)--(2.5,0.5)--(2.75,0.5)--cycle;

\draw [line width=1pt] (0.5,0)--(0.75,-0.5);
\draw [line width=1pt] (0.75,-0.5)--(0.75,0);
\draw [line width=1pt] (0.5,-0.5)--(1,0);
\fill[pattern=horizontaleven, pattern color=removal](0.6667,-0.3333)--(0.75,-0.25)--(0.75,-0.5)--cycle;

\draw [line width=1pt] (2.25,-0.5)--(2.25,0);
\draw [line width=1pt] (2,0)--(2.5,-0.5);
\draw [line width=1pt] (2.25,-0.5)--(2.5,0);
\fill[pattern=horizontaleven, pattern color=removal](2.25,-0.5)--(2.25,-0.25)--(2.3333,-0.3333)--cycle;

\draw (0,-0.65) node[anchor=center] {$0$};
\draw (0.5,-0.65) node[anchor=center] {$\frac12p$};
\draw (1,-0.65) node[anchor=center] {$p$};
\draw (1.5,-0.65) node[anchor=center] {$\frac32p$};
\draw (2,-0.65) node[anchor=center] {$2p$};
\draw (2.5,-0.65) node[anchor=center] {$\frac52p$};
\draw (3,-0.65) node[anchor=center] {$3p$};
\draw (-0.19,-0.5) node[anchor=center] {$-\frac12p$};
\draw (-0.19,0) node[anchor=center] {$0$};
\draw (-0.19,0.5) node[anchor=center] {$\frac12p$};
\draw (-0.19,1) node[anchor=center] {$p$};
\draw (-0.19,1.5) node[anchor=center] {$\frac32p$};
\draw (-0.19,2) node[anchor=center] {$2p$};
\draw (-0.19,2.5) node[anchor=center] {$\frac52p$};
\end{tikzpicture}

==> figures/slopehalf_fig9.tex <==
\definecolor{shadefour}{RGB}{200,70,70}     % red
\definecolor{shadetwo}{RGB}{55,115,205}    % blue
\definecolor{shadeone}{RGB}{60,150,85}   % green
\definecolor{shadethree}{RGB}{220,145,45}   % orange
\definecolor{shadesix}{RGB}{140,95,200}   % purple
\definecolor{shadefive}{RGB}{45,165,155}    % teal
\definecolor{shadeeight}{RGB}{185,165,35}  % olive-yellow
\definecolor{shadeseven}{RGB}{200,85,145}  % pink-magenta

\begin{comment}
\makeatletter
\pgfdeclarepatternformonly[\tikz@pattern@color]{verticaleven}
  {\pgfqpoint{0pt}{0pt}}{\pgfqpoint{5pt}{5pt}}{\pgfqpoint{5pt}{5pt}}%
  {
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{1pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{1pt}{5pt}}
    \pgfusepath{stroke}
    \pgfpathmoveto{\pgfqpoint{2.2pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{2.2pt}{5pt}}
    \pgfusepath{stroke}
  }
\makeatother

\makeatletter
\pgfdeclarepatternformonly[\tikz@pattern@color]{verticalodd}
  {\pgfqpoint{0pt}{0pt}}{\pgfqpoint{4pt}{4pt}}{\pgfqpoint{4pt}{4pt}}%
  {
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{3pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{3pt}{4pt}}
    \pgfusepath{stroke}
  }
\makeatother
\end{comment}


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm, scale=0.85, transform shape]
\clip(-4.,-10.0) rectangle (41.,34.5);

% numeric label style
\tikzset{
  numlabel/.style={font=\bfseries\fontsize{9}{9}\selectfont, scale=0.7, transform shape}
}
%\tikzset{
  %numlabel/.style={font=\bfseries\fontsize{9}{9}\selectfont, scale=0.45, transform shape}
%}

% =========================================================
% BASE CHUNK: c1--f2
% =========================================================
\begin{scope}[shift={(0,0)}]

% c1, TH : odd, label 1, two regions
\fill[pattern=verticalodd, pattern color=shadeone]
  (0,19.5) -- (6.5,19.5) -- (6.5,16.25) -- cycle;
\node[numlabel] at (4.3333,18.4167) {1};

\fill[pattern=verticalodd, pattern color=shadeone]
  (0,19.5) -- (0,16.25) -- (6.5,16.25) -- cycle;
\node[numlabel] at (2.1667,17.3333) {1};

% c1, BH : odd, label 2, one region
\fill[pattern=verticalodd, pattern color=shadetwo]
  (0,16.25) -- (6.5,16.25) -- (6.5,14.625) -- cycle;
\node[numlabel] at (4.6,15.7083) {2};

% c2, TH : odd, label 2, one region
\fill[pattern=verticalodd, pattern color=shadetwo]
  (6.5,19.5) -- (6.5,16.25) -- (9.75,16.25) -- cycle;
\node[numlabel] at (7.5833,17.3333) {2};

% c2, BH : odd, label 3, two regions
\fill[pattern=verticalodd, pattern color=shadethree]
  (6.5,16.25) -- (9.75,16.25) -- (13,13) -- cycle;
\node[numlabel] at (9.4,15.5) {3};

\fill[pattern=verticalodd, pattern color=shadethree]
  (6.5,16.25) -- (6.5,14.625) -- (13,13) -- cycle;
\node[numlabel] at (7.2,15.1250) {3};

% d1, TH : even, label 4, two regions
\fill[pattern=verticaleven, pattern color=shadefour]
  (0,13) -- (6.5,11.375) -- (6.5,9.75) -- cycle;
\node[numlabel] at (5.4,11.0) {4};

\fill[pattern=verticaleven, pattern color=shadefour]
  (0,13) -- (6.5,9.75) -- (3.25,9.75) -- cycle;
\node[numlabel] at (3.65,10.4) {4};

% d1, BH : even, label 5, one region
\fill[pattern=verticaleven, pattern color=shadefive]
  (3.25,9.75) -- (6.5,9.75) -- (6.5,8.125) -- (5.2,7.8) -- cycle;
\node[numlabel] at (5.2500,8.9000) {5};

% d2, TH : even, label 5, one region
\fill[pattern=verticaleven, pattern color=shadefive]
  (6.5,9.75) -- (9.75,9.75) -- (10.4,10.4) -- (6.5,11.375) -- cycle;
\node[numlabel] at (8.0000,10.3500) {5};

% d2, BH : even, label 6, two regions
\fill[pattern=verticaleven, pattern color=shadesix]
  (6.5,9.75) -- (9.75,9.75) -- (8.6667,8.6667) -- cycle;
\node[numlabel] at (8.5056,9.235) {6};

\fill[pattern=verticaleven, pattern color=shadesix]
  (6.5,9.75) -- (8.6667,8.6667) -- (6.5,8.125) -- cycle;
\node[numlabel] at (7.0,8.8472) {6};

% e1, TH : odd, label 7, two regions
\fill[pattern=verticalodd, pattern color=shadeseven]
  (3.25,3.25) -- (6.5,3.25) -- (4.3333,4.3333) -- cycle;
\node[numlabel] at (4.45,3.7) {7};

\fill[pattern=verticalodd, pattern color=shadeseven]
  (6.5,3.25) -- (6.5,4.875) -- (4.3333,4.3333) -- cycle;
\node[numlabel] at (5.9,4.1) {7};

% e1, BH : odd, label 8, one region (corrected)
\fill[pattern=verticalodd, pattern color=shadeeight]
  (3.25,3.25) -- (6.5,3.25) -- (6.5,1.625) -- (2.6,2.6) -- cycle;
\node[numlabel] at (5.2500,2.5500) {8};

% e2, TH : odd, label 8, one region
\fill[pattern=verticalodd, pattern color=shadeeight]
  (6.5,3.25) -- (9.75,3.25) -- (7.8,5.2) -- (6.5,4.875) -- cycle;
\node[numlabel] at (7.7,4.1500) {8};

% e2, BH : odd, label 9, two regions
\fill[pattern=verticalodd, pattern color=shadeone]
  (6.5,3.25) -- (9.75,3.25) -- (13,0) -- cycle;
\node[numlabel] at (9.5500,2.35) {9};

\fill[pattern=verticalodd, pattern color=shadeone]
  (6.5,3.25) -- (6.5,1.625) -- (13,0) -- cycle;
\node[numlabel] at (7.8,2.0) {9};

% f1, TH : even, label 10, two regions
\fill[pattern=verticaleven, pattern color=shadetwo]
  (0,0) -- (6.5,-1.625) -- (6.5,-3.25) -- cycle;
\node[numlabel] at (5.45,-2.0) {10};

\fill[pattern=verticaleven, pattern color=shadetwo]
  (0,0) -- (6.5,-3.25) -- (3.25,-3.25) -- cycle;
\node[numlabel] at (3.6000,-2.5) {10};

% f1, BH : even, label 11, one region
\fill[pattern=verticaleven, pattern color=shadefive]
  (3.25,-3.25) -- (6.5,-3.25) -- (6.5,-6.5) -- cycle;
\node[numlabel] at (5.45,-4.3333) {11};

% f2, TH : even, label 11, one region
\fill[pattern=verticaleven, pattern color=shadefive]
  (6.5,-1.625) -- (6.5,-3.25) -- (13,-3.25) -- cycle;
\node[numlabel] at (8.2,-2.6) {11};

% f2, BH : even, label 12, two regions
\fill[pattern=verticaleven, pattern color=shadesix]
  (6.5,-3.25) -- (13,-3.25) -- (13,-6.5) -- cycle;
\node[numlabel] at (10.8333,-4.3333) {12};

\fill[pattern=verticaleven, pattern color=shadesix]
  (6.5,-3.25) -- (6.5,-6.5) -- (13,-6.5) -- cycle;
\node[numlabel] at (8.6667,-5.4167) {12};

% INNER LINES
\draw [line width=1pt] (0,16.25)--(13,16.25);
\draw [line width=1pt] (0,9.75)--(13,9.75);
\draw [line width=1pt] (0,3.25)--(13,3.25);
\draw [line width=1pt] (0,-3.25)--(13,-3.25);

% c2, BH  (missing TR-of-RH cut)
\draw [line width=1pt] (9.75,16.25)--(13,13);

% e2, BH  (missing TR-of-RH cut)
\draw [line width=1pt] (9.75,3.25)--(13,0);

% f1, BH  (missing diagonal for TR of RH)
\draw [line width=1pt] (3.25,-3.25)--(6.5,-6.5);

% c1
\draw [line width=1pt] (0,19.5)--(6.5,16.25);
\draw [line width=1pt] (0,16.25)--(6.5,14.625);

% c2
\draw [line width=1pt] (6.5,19.5)--(9.75,16.25);
\draw [line width=1pt] (6.5,16.25)--(13,13);
\draw [line width=1pt] (6.5,14.625)--(13,13);

% d1
\draw [line width=1pt] (0,13)--(6.5,11.375);
\draw [line width=1pt] (0,13)--(3.25,9.75);
\draw [line width=1pt] (0,13)--(6.5,9.75);
\draw [line width=1pt] (3.25,9.75)--(6.5,6.5);
\draw [line width=1pt] (0,6.5)--(6.5,8.125);

% d2
\draw [line width=1pt] (9.75,9.75)--(13,13);
\draw [line width=1pt] (13,9.75)--(6.5,11.375);
\draw [line width=1pt] (9.75,9.75)--(6.5,6.5);
\draw [line width=1pt] (13,9.75)--(6.5,8.125);
\draw [line width=1pt] (6.5,9.75)--(8.6667,8.6667);

% e1
\draw [line width=1pt] (3.25,3.25)--(6.5,6.5);
\draw [line width=1pt] (0,3.25)--(6.5,4.875);
\draw [line width=1pt] (6.5,3.25)--(4.3333,4.3333);
\draw [line width=1pt] (6.5,1.625)--(0,3.25);
\draw [line width=1pt] (0,0)--(3.25,3.25);

% e2
\draw [line width=1pt] (9.75,3.25)--(6.5,6.5);
\draw [line width=1pt] (13,6.5)--(6.5,4.875);
\draw [line width=1pt] (6.5,3.25)--(13,0);
\draw [line width=1pt] (6.5,1.625)--(13,0);

% f1
\draw [line width=1pt] (0,0)--(6.5,-1.625);
\draw [line width=1pt] (0,0)--(3.25,-3.25);
\draw [line width=1pt] (0,0)--(6.5,-3.25);

% f2
\draw [line width=1pt] (6.5,-1.625)--(13,-3.25);
\draw [line width=1pt] (6.5,-3.25)--(13,-6.5);

\end{scope}

% =========================================================
% TRANSLATED COPY: a5--d6
% =========================================================
\begin{scope}[shift={(26,13)}]

% c1, TH : odd, label 1, two regions
\fill[pattern=verticalodd, pattern color=shadeone]
  (0,19.5) -- (6.5,19.5) -- (6.5,16.25) -- cycle;
\node[numlabel] at (4.3333,18.4167) {1};

\fill[pattern=verticalodd, pattern color=shadeone]
  (0,19.5) -- (0,16.25) -- (6.5,16.25) -- cycle;
\node[numlabel] at (2.1667,17.3333) {1};

% c1, BH : odd, label 2, one region
\fill[pattern=verticalodd, pattern color=shadetwo]
  (0,16.25) -- (6.5,16.25) -- (6.5,14.625) -- cycle;
\node[numlabel] at (4.6,15.7083) {2};

% c2, TH : odd, label 2, one region
\fill[pattern=verticalodd, pattern color=shadetwo]
  (6.5,19.5) -- (6.5,16.25) -- (9.75,16.25) -- cycle;
\node[numlabel] at (7.5833,17.3333) {2};

% c2, BH : odd, label 3, two regions
\fill[pattern=verticalodd, pattern color=shadethree]
  (6.5,16.25) -- (9.75,16.25) -- (13,13) -- cycle;
\node[numlabel] at (9.4,15.5) {3};

\fill[pattern=verticalodd, pattern color=shadethree]
  (6.5,16.25) -- (6.5,14.625) -- (13,13) -- cycle;
\node[numlabel] at (7.2,15.1250) {3};

% d1, TH : even, label 4, two regions
\fill[pattern=verticaleven, pattern color=shadefour]
  (0,13) -- (6.5,11.375) -- (6.5,9.75) -- cycle;
\node[numlabel] at (5.4,11.0) {4};

\fill[pattern=verticaleven, pattern color=shadefour]
  (0,13) -- (6.5,9.75) -- (3.25,9.75) -- cycle;
\node[numlabel] at (3.65,10.4) {4};

% d1, BH : even, label 5, one region
\fill[pattern=verticaleven, pattern color=shadefive]
  (3.25,9.75) -- (6.5,9.75) -- (6.5,8.125) -- (5.2,7.8) -- cycle;
\node[numlabel] at (5.2500,8.9000) {5};

% d2, TH : even, label 5, one region
\fill[pattern=verticaleven, pattern color=shadefive]
  (6.5,9.75) -- (9.75,9.75) -- (10.4,10.4) -- (6.5,11.375) -- cycle;
\node[numlabel] at (8.0000,10.3500) {5};

% d2, BH : even, label 6, two regions
\fill[pattern=verticaleven, pattern color=shadesix]
  (6.5,9.75) -- (9.75,9.75) -- (8.6667,8.6667) -- cycle;
\node[numlabel] at (8.5056,9.235) {6};

\fill[pattern=verticaleven, pattern color=shadesix]
  (6.5,9.75) -- (8.6667,8.6667) -- (6.5,8.125) -- cycle;
\node[numlabel] at (7.0,8.8472) {6};

% e1, TH : odd, label 7, two regions
\fill[pattern=verticalodd, pattern color=shadeseven]
  (3.25,3.25) -- (6.5,3.25) -- (4.3333,4.3333) -- cycle;
\node[numlabel] at (4.45,3.7) {7};

\fill[pattern=verticalodd, pattern color=shadeseven]
  (6.5,3.25) -- (6.5,4.875) -- (4.3333,4.3333) -- cycle;
\node[numlabel] at (5.9,4.1) {7};

% e1, BH : odd, label 8, one region (corrected)
\fill[pattern=verticalodd, pattern color=shadeeight]
  (3.25,3.25) -- (6.5,3.25) -- (6.5,1.625) -- (2.6,2.6) -- cycle;
\node[numlabel] at (5.2500,2.5500) {8};

% e2, TH : odd, label 8, one region
\fill[pattern=verticalodd, pattern color=shadeeight]
  (6.5,3.25) -- (9.75,3.25) -- (7.8,5.2) -- (6.5,4.875) -- cycle;
\node[numlabel] at (7.7,4.1500) {8};

% e2, BH : odd, label 9, two regions
\fill[pattern=verticalodd, pattern color=shadeone]
  (6.5,3.25) -- (9.75,3.25) -- (13,0) -- cycle;
\node[numlabel] at (9.5500,2.35) {9};

\fill[pattern=verticalodd, pattern color=shadeone]
  (6.5,3.25) -- (6.5,1.625) -- (13,0) -- cycle;
\node[numlabel] at (7.8,2.0) {9};

% f1, TH : even, label 10, two regions
\fill[pattern=verticaleven, pattern color=shadetwo]
  (0,0) -- (6.5,-1.625) -- (6.5,-3.25) -- cycle;
\node[numlabel] at (5.45,-2.0) {10};

\fill[pattern=verticaleven, pattern color=shadetwo]
  (0,0) -- (6.5,-3.25) -- (3.25,-3.25) -- cycle;
\node[numlabel] at (3.6000,-2.5) {10};

% f1, BH : even, label 11, one region
\fill[pattern=verticaleven, pattern color=shadefive]
  (3.25,-3.25) -- (6.5,-3.25) -- (6.5,-6.5) -- cycle;
\node[numlabel] at (5.45,-4.3333) {11};

% f2, TH : even, label 11, one region
\fill[pattern=verticaleven, pattern color=shadefive]
  (6.5,-1.625) -- (6.5,-3.25) -- (13,-3.25) -- cycle;
\node[numlabel] at (8.2,-2.6) {11};

% f2, BH : even, label 12, two regions
\fill[pattern=verticaleven, pattern color=shadesix]
  (6.5,-3.25) -- (13,-3.25) -- (13,-6.5) -- cycle;
\node[numlabel] at (10.8333,-4.3333) {12};

\fill[pattern=verticaleven, pattern color=shadesix]
  (6.5,-3.25) -- (6.5,-6.5) -- (13,-6.5) -- cycle;
\node[numlabel] at (8.6667,-5.4167) {12};

% INNER LINES
\draw [line width=1pt] (0,16.25)--(13,16.25);
\draw [line width=1pt] (0,9.75)--(13,9.75);
\draw [line width=1pt] (0,3.25)--(13,3.25);
\draw [line width=1pt] (0,-3.25)--(13,-3.25);

% c2, BH  (missing TR-of-RH cut)
\draw [line width=1pt] (9.75,16.25)--(13,13);

% e2, BH  (missing TR-of-RH cut)
\draw [line width=1pt] (9.75,3.25)--(13,0);

% f1, BH  (missing diagonal for TR of RH)
\draw [line width=1pt] (3.25,-3.25)--(6.5,-6.5);

% c1
\draw [line width=1pt] (0,19.5)--(6.5,16.25);
\draw [line width=1pt] (0,16.25)--(6.5,14.625);

% c2
\draw [line width=1pt] (6.5,19.5)--(9.75,16.25);
\draw [line width=1pt] (6.5,16.25)--(13,13);
\draw [line width=1pt] (6.5,14.625)--(13,13);

% d1
\draw [line width=1pt] (0,13)--(6.5,11.375);
\draw [line width=1pt] (0,13)--(3.25,9.75);
\draw [line width=1pt] (0,13)--(6.5,9.75);
\draw [line width=1pt] (3.25,9.75)--(6.5,6.5);
\draw [line width=1pt] (0,6.5)--(6.5,8.125);

% d2
\draw [line width=1pt] (9.75,9.75)--(13,13);
\draw [line width=1pt] (13,9.75)--(6.5,11.375);
\draw [line width=1pt] (9.75,9.75)--(6.5,6.5);
\draw [line width=1pt] (13,9.75)--(6.5,8.125);
\draw [line width=1pt] (6.5,9.75)--(8.6667,8.6667);

% e1
\draw [line width=1pt] (3.25,3.25)--(6.5,6.5);
\draw [line width=1pt] (0,3.25)--(6.5,4.875);
\draw [line width=1pt] (6.5,3.25)--(4.3333,4.3333);
\draw [line width=1pt] (6.5,1.625)--(0,3.25);
\draw [line width=1pt] (0,0)--(3.25,3.25);

% e2
\draw [line width=1pt] (9.75,3.25)--(6.5,6.5);
\draw [line width=1pt] (13,6.5)--(6.5,4.875);
\draw [line width=1pt] (6.5,3.25)--(13,0);
\draw [line width=1pt] (6.5,1.625)--(13,0);

% f1
\draw [line width=1pt] (0,0)--(6.5,-1.625);
\draw [line width=1pt] (0,0)--(3.25,-3.25);
\draw [line width=1pt] (0,0)--(6.5,-3.25);

% f2
\draw [line width=1pt] (6.5,-1.625)--(13,-3.25);
\draw [line width=1pt] (6.5,-3.25)--(13,-6.5);

\end{scope}

% =========================================================
% MAIN GRID
% =========================================================
\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);

\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);

% =========================================================
% AXIS LABELS
% =========================================================
\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};

\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};

\end{tikzpicture}

==> figures/slopehalf_removed.tex <==
\definecolor{removal}{rgb}{1, 0, 0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.47cm,y=2.47cm, scale=0.85, transform shape]
\clip(-0.31,-0.81) rectangle (3.15,2.65);

\draw [line width=2pt] (0.,2.5)-- (0.,-0.5);
\draw [line width=2pt] (1.,-0.5)-- (1.,2.5);
\draw [line width=2pt] (2.,2.5)-- (2.,-0.5);
\draw [line width=2pt] (0.,0.)-- (3.,0.);
\draw [line width=2pt] (0.,2.)-- (3.,2.);
\draw [line width=2pt] (3.,1.)-- (0.,1.);
\draw [line width=2pt] (3.,2.5)-- (3.,-0.5);
\draw [line width=1pt] (0.5,2.5)-- (0.5,-0.5);
\draw [line width=1pt] (1.5,-0.5)-- (1.5,2.5);
\draw [line width=1pt] (2.5,2.5)-- (2.5,-0.5);
\draw [line width=1pt] (0.,2.5)-- (3.,2.5);
\draw [line width=1pt] (3.,1.5)-- (0.,1.5);
\draw [line width=1pt] (0.,0.5)-- (3.,0.5);
\draw [line width=1pt] (3.,-0.5)-- (0.,-0.5);

\draw [line width=1pt] (0,2)--(0.5,2.5);
\draw [line width=1pt] (0,2)--(1,2.5);
\fill[pattern=verticaleven, pattern color=removal](0,2)--(0.5,2.5)--(1,2.5)--cycle;

\draw [line width=1pt] (2,2.5)--(3,2);
\draw [line width=1pt] (2.5,2.5)--(3,2);
\fill[pattern=verticalodd, pattern color=removal](2,2.5)--(2.5,2.5)--(3,2)--cycle;

\draw [line width=1pt] (1,2)--(0,1.75);
\draw [line width=1pt] (1,2)--(0.5,1.75);
\draw [line width=1pt] (1,1.75)--(0,1.75);
\draw [line width=1pt] (0.5,1.5)--(0,2);
\draw [line width=1pt] (0.5,1.75)--(0,1.5);
\draw [line width=1pt] (1,1.5)--(0,1.75);
\draw [line width=1pt] (1,2)--(0.5,1.5);
\fill[pattern=verticalodd, pattern color=removal](1,2)--(0.5,1.75)--(0.75,1.75)--cycle;
\fill[pattern=verticalodd, pattern color=removal](0.5,1.875)--(0.2,1.8)--(0.25,1.75)--(0.5,1.75)--cycle;
\fill[pattern=verticalodd, pattern color=removal](0.5,1.75)--(0.5,1.625)--(0.3333,1.6667)--cycle;

\draw [line width=1pt] (2,2)--(3,1.75);
\draw [line width=1pt] (2,2)--(2.5,1.75);
\draw [line width=1pt] (2,1.75)--(3,1.75);
\draw [line width=1pt] (2.5,1.5)--(3,2);
\draw [line width=1pt] (2.5,1.75)--(3,1.5);
\draw [line width=1pt] (2,1.5)--(3,1.75);
\draw [line width=1pt] (2,2)--(2.5,1.5);
\fill[pattern=verticaleven, pattern color=removal](2,2)--(2.5,1.75)--(2.25,1.75)--cycle;
\fill[pattern=verticaleven, pattern color=removal](2.5,1.875)--(2.8,1.8)--(2.75,1.75)--(2.5,1.75)--cycle;
\fill[pattern=verticaleven, pattern color=removal](2.5,1.75)--(2.5,1.625)--(2.6667,1.6667)--cycle;

\draw [line width=1pt] (1,0)--(0,0.25);
\draw [line width=1pt] (1,0)--(0.5,0.25);
\draw [line width=1pt] (1,0.25)--(0,0.25);
\draw [line width=1pt] (0.5,0.5)--(0,0);
\draw [line width=1pt] (0.5,0.25)--(0,0.5);
\draw [line width=1pt] (1,0.5)--(0,0.25);
\draw [line width=1pt] (1,0)--(0.5,0.5);
\fill[pattern=verticalodd, pattern color=removal](1,0)--(0.5,0.25)--(0.75,0.25)--cycle;
\fill[pattern=verticalodd, pattern color=removal](0.5,0.125)--(0.2,0.2)--(0.25,0.25)--(0.5,0.25)--cycle;
\fill[pattern=verticalodd, pattern color=removal](0.5,0.25)--(0.5,0.375)--(0.3333,0.3333)--cycle;

\draw [line width=1pt] (2,0)--(3,0.25);
\draw [line width=1pt] (2,0)--(2.5,0.25);
\draw [line width=1pt] (2,0.25)--(3,0.25);
\draw [line width=1pt] (2.5,0.5)--(3,0);
\draw [line width=1pt] (2.5,0.25)--(3,0.5);
\draw [line width=1pt] (2,0.5)--(3,0.25);
\draw [line width=1pt] (2,0)--(2.5,0.5);
\fill[pattern=verticaleven, pattern color=removal](2,0)--(2.5,0.25)--(2.25,0.25)--cycle;
\fill[pattern=verticaleven, pattern color=removal](2.5,0.125)--(2.8,0.2)--(2.75,0.25)--(2.5,0.25)--cycle;
\fill[pattern=verticaleven, pattern color=removal](2.5,0.25)--(2.5,0.375)--(2.6667,0.3333)--cycle;

\draw [line width=1pt] (0,0)--(0.5,-0.5);
\draw [line width=1pt] (0,0)--(1,-0.5);
\fill[pattern=verticaleven, pattern color=removal](0,0)--(0.5,-0.5)--(1,-0.5)--cycle;

\draw [line width=1pt] (2,-0.5)--(3,0);
\draw [line width=1pt] (2.5,-0.5)--(3,0);
\fill[pattern=verticalodd, pattern color=removal](2,-0.5)--(2.5,-0.5)--(3,0)--cycle;

\draw (0,-0.65) node[anchor=center] {$0$};
\draw (0.5,-0.65) node[anchor=center] {$\frac12p$};
\draw (1,-0.65) node[anchor=center] {$p$};
\draw (1.5,-0.65) node[anchor=center] {$\frac32p$};
\draw (2,-0.65) node[anchor=center] {$2p$};
\draw (2.5,-0.65) node[anchor=center] {$\frac52p$};
\draw (3,-0.65) node[anchor=center] {$3p$};
\draw (-0.19,-0.5) node[anchor=center] {$-\frac12p$};
\draw (-0.19,0) node[anchor=center] {$0$};
\draw (-0.19,0.5) node[anchor=center] {$\frac12p$};
\draw (-0.19,1) node[anchor=center] {$p$};
\draw (-0.19,1.5) node[anchor=center] {$\frac32p$};
\draw (-0.19,2) node[anchor=center] {$2p$};
\draw (-0.19,2.5) node[anchor=center] {$\frac52p$};
\end{tikzpicture}

==> figures/slopeminus1partition.tex <==
\definecolor{qqffff}{rgb}{0.,1.,1.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19cm,y=0.19cm, scale=0.75]
\clip(-4.,-10.5) rectangle (41.,34.5);

% region colours
\definecolor{slopeoneA}{RGB}{244,124,124}
\definecolor{slopeoneB}{RGB}{123,170,247}
\definecolor{slopeoneC}{RGB}{127,214,141}
\definecolor{slopeoneD}{RGB}{255,193,102}
\definecolor{slopeoneE}{RGB}{198,156,242}
\definecolor{slopeoneF}{RGB}{109,221,212}
\definecolor{slopeoneG}{RGB}{245,228,109}
\definecolor{slopeoneH}{RGB}{244,145,190}
\definecolor{slopeoneI}{RGB}{214,176,120}
\definecolor{slopeoneJ}{RGB}{155,196,230}

% helpers
\def\NumStyle{\bfseries\fontsize{9}{9}\selectfont}

\def\FullSquare#1#2#3#4{%
  \fill[fill=#3,fill opacity=0.82] (#1,#2) rectangle ++(6.5,6.5);
  \node[font=\NumStyle] at ({#1+3.25},{#2+3.25}) {#4};
}
\def\HalfTL#1#2#3#4{%
  \fill[fill=#3,fill opacity=0.82] (#1,{#2+6.5}) -- (#1,#2) -- ({#1+6.5},{#2+6.5}) -- cycle;
  \node[font=\NumStyle] at ({#1+2.0},{#2+4.5}) {#4};
}
\def\HalfBR#1#2#3#4{%
  \fill[fill=#3,fill opacity=0.82] (#1,#2) -- ({#1+6.5},#2) -- ({#1+6.5},{#2+6.5}) -- cycle;
  \node[font=\NumStyle] at ({#1+4.5},{#2+2.0}) {#4};
}
\def\HalfBL#1#2#3#4{%
  \fill[fill=#3,fill opacity=0.82] (#1,{#2+6.5}) -- (#1,#2) -- ({#1+6.5},#2) -- cycle;
  \node[font=\NumStyle] at ({#1+2.0},{#2+2.0}) {#4};
}
\def\HalfTR#1#2#3#4{%
  \fill[fill=#3,fill opacity=0.82] (#1,{#2+6.5}) -- ({#1+6.5},{#2+6.5}) -- ({#1+6.5},#2) -- cycle;
  \node[font=\NumStyle] at ({#1+4.5},{#2+4.5}) {#4};
}

\begin{scope}[cm={-1,0,0,1,(39,0)}]

% Area 11
\HalfBL{0}{6.5}{slopeoneA}{11}
\HalfTR{0}{6.5}{slopeoneA}{11}
\HalfBL{13}{19.5}{slopeoneA}{11}
\HalfTR{13}{19.5}{slopeoneA}{11}

% Area 12
\HalfBL{6.5}{13}{slopeoneB}{12}
\HalfTR{6.5}{13}{slopeoneB}{12}
\HalfBL{19.5}{26}{slopeoneB}{12}
\HalfTR{19.5}{26}{slopeoneB}{12}

% Area 13
\HalfTL{0}{0}{slopeoneC}{13}
\HalfTL{6.5}{6.5}{slopeoneC}{13}
\HalfTL{13}{13}{slopeoneC}{13}
\HalfTL{19.5}{19.5}{slopeoneC}{13}
\HalfTL{26}{26}{slopeoneC}{13}

% Area 14
\HalfBR{0}{0}{slopeoneD}{14}
\HalfBR{6.5}{6.5}{slopeoneD}{14}
\HalfBR{13}{13}{slopeoneD}{14}
\HalfBR{19.5}{19.5}{slopeoneD}{14}
\HalfBR{26}{26}{slopeoneD}{14}

% Area 15
\HalfBL{0}{-6.5}{slopeoneE}{15}
\HalfTR{0}{-6.5}{slopeoneE}{15}
\HalfBL{13}{6.5}{slopeoneE}{15}
\HalfTR{13}{6.5}{slopeoneE}{15}
\HalfBL{26}{19.5}{slopeoneE}{15}
\HalfTR{26}{19.5}{slopeoneE}{15}

% Area 16
\HalfBL{6.5}{0}{slopeoneF}{16}
\HalfTR{6.5}{0}{slopeoneF}{16}
\HalfBL{19.5}{13}{slopeoneF}{16}
\HalfTR{19.5}{13}{slopeoneF}{16}
\HalfBL{32.5}{26}{slopeoneF}{16}
\HalfTR{32.5}{26}{slopeoneF}{16}

% Area 17
\HalfTL{6.5}{-6.5}{slopeoneG}{17}
\HalfTL{13}{0}{slopeoneG}{17}
\HalfTL{19.5}{6.5}{slopeoneG}{17}
\HalfTL{26}{13}{slopeoneG}{17}
\HalfTL{32.5}{19.5}{slopeoneG}{17}

% Area 18
\HalfBR{6.5}{-6.5}{slopeoneH}{18}
\HalfBR{13}{0}{slopeoneH}{18}
\HalfBR{19.5}{6.5}{slopeoneH}{18}
\HalfBR{26}{13}{slopeoneH}{18}
\HalfBR{32.5}{19.5}{slopeoneH}{18}

% Area 19
\HalfBL{13}{-6.5}{slopeoneI}{19}
\HalfTR{13}{-6.5}{slopeoneI}{19}
\HalfBL{26}{6.5}{slopeoneI}{19}
\HalfTR{26}{6.5}{slopeoneI}{19}

% Area 20
\HalfBL{19.5}{0}{slopeoneJ}{20}
\HalfTR{19.5}{0}{slopeoneJ}{20}
\HalfBL{32.5}{13}{slopeoneJ}{20}
\HalfTR{32.5}{13}{slopeoneJ}{20}

\end{scope}

\draw [line width=2pt] (0.,32.5)-- (0.,-6.5);
\draw [line width=2pt] (13.,-6.5)-- (13.,32.5);
\draw [line width=2pt] (26.,32.5)-- (26.,-6.5);
\draw [line width=2pt] (0.,0.)-- (39.,0.);
\draw [line width=2pt] (0.,26.)-- (39.,26.);
\draw [line width=2pt] (39.,13.)-- (0.,13.);
\draw [line width=2pt] (39.,32.5)-- (39.,-6.5);
\draw [line width=1pt] (6.5,32.5)-- (6.5,-6.5);
\draw [line width=1pt] (19.5,-6.5)-- (19.5,32.5);
\draw [line width=1pt] (32.5,32.5)-- (32.5,-6.5);
\draw [line width=1pt] (0.,32.5)-- (39.,32.5);
\draw [line width=1pt] (39.,19.5)-- (0.,19.5);
\draw [line width=1pt] (0.,6.5)-- (39.,6.5);
\draw [line width=1pt] (39.,-6.5)-- (0.,-6.5);

\begin{scope}[cm={-1,0,0,1,(39,0)}]

\draw [line width=1pt] (0,13)--(6.5,6.5);        % d1
\draw [line width=1pt] (13,26)--(19.5,19.5);     % b3

\draw [line width=1pt] (6.5,19.5)--(13,13);      % c2
\draw [line width=1pt] (19.5,32.5)--(26,26);     % a4

\draw [line width=1pt] (0,0)--(6.5,-6.5);        % f1
\draw [line width=1pt] (13,13)--(19.5,6.5);      % d3
\draw [line width=1pt] (26,26)--(32.5,19.5);     % b5

\draw [line width=1pt] (6.5,6.5)--(13,0);        % e2
\draw [line width=1pt] (19.5,19.5)--(26,13);     % c4
\draw [line width=1pt] (32.5,32.5)--(39,26);     % a6

\draw [line width=1pt] (13,0)--(19.5,-6.5);      % f3
\draw [line width=1pt] (26,13)--(32.5,6.5);      % d5

\draw [line width=1pt] (19.5,6.5)--(26,0);       % e4
\draw [line width=1pt] (32.5,19.5)--(39,13);     % c6

\draw [line width=1pt] (0,0)--(6.5,6.5);         % e1
\draw [line width=1pt] (6.5,6.5)--(13,13);       % d2
\draw [line width=1pt] (13,13)--(19.5,19.5);     % c3
\draw [line width=1pt] (19.5,19.5)--(26,26);     % b4
\draw [line width=1pt] (26,26)--(32.5,32.5);     % a5

\draw [line width=1pt] (6.5,-6.5)--(13,0);       % f2
\draw [line width=1pt] (13,0)--(19.5,6.5);       % e3
\draw [line width=1pt] (19.5,6.5)--(26,13);      % d4
\draw [line width=1pt] (26,13)--(32.5,19.5);     % c5
\draw [line width=1pt] (32.5,19.5)--(39,26);     % b6

\end{scope}

\draw (0,-8.5) node[anchor=center] {$0$};
\draw (6.5,-8.5) node[anchor=center] {$\frac12p$};
\draw (13,-8.5) node[anchor=center] {$p$};
\draw (19.5,-8.5) node[anchor=center] {$\frac32p$};
\draw (26,-8.5) node[anchor=center] {$2p$};
\draw (32.5,-8.5) node[anchor=center] {$\frac52p$};
\draw (39,-8.5) node[anchor=center] {$3p$};
\draw (-2.5,-6.5) node[anchor=center] {$-\frac12p$};
\draw (-2.5,0) node[anchor=center] {$0$};
\draw (-2.5,6.5) node[anchor=center] {$\frac12p$};
\draw (-2.5,13) node[anchor=center] {$p$};
\draw (-2.5,19.5) node[anchor=center] {$\frac32p$};
\draw (-2.5,26) node[anchor=center] {$2p$};
\draw (-2.5,32.5) node[anchor=center] {$\frac52p$};
\end{tikzpicture}

==> figures/t2.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqff}{rgb}{1.,0.,1.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{lightgggrey}{rgb}{0.7,0.7,0.7}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25cm,y=0.25cm]

\draw [step=1,gray,line width=0.3pt, opacity=0.5] (-5,0) grid (16,21);

\draw [line width=1.5pt] (0,0)--(0,21);
\draw [line width=1.5pt] (11,0)--(11,21);
\draw [line width=1.5pt] (-5,0)--(16,0);
\draw [line width=1.5pt] (-5,11)--(16,11);

\draw [fill=blue, color=blue, line width=1pt, fill opacity=0.3] (-5,1)--(-5,5)--(-1,5)--(-1,1)--cycle;
\draw [fill=yellow, color=yellow, line width=1pt, fill opacity=0.3] (-5,6)--(-5,10)--(-1,10)--(-1,6)--cycle;
\draw [fill=blue, color=blue, line width=1pt, fill opacity=0.3] (-5,12)--(-5,16)--(-1,16)--(-1,12)--cycle;
\draw [fill=yellow, color=yellow, line width=1pt, fill opacity=0.3] (-5,17)--(-5,21)--(-1,21)--(-1,17)--cycle;

\draw [fill=green, color=green, line width=1pt, fill opacity=0.3] (5,1)--(5,5)--(1,5)--(1,1)--cycle;
%\draw [fill=red, color=red, line width=1pt, fill opacity=0.3] (5,6)--(5,10)--(1,10)--(1,6)--cycle;
%\draw [fill=green, color=green, line width=1pt, fill opacity=0.3] (5,12)--(5,16)--(1,16)--(1,12)--cycle;
\draw [fill=red, color=red, line width=1pt, fill opacity=0.3] (5,17)--(5,21)--(1,21)--(1,17)--cycle;

\draw [fill=blue, color=blue, line width=1pt, fill opacity=0.3] (6,1)--(6,5)--(10,5)--(10,1)--cycle;
%\draw [fill=yellow, color=yellow, line width=1pt, fill opacity=0.3] (6,6)--(6,10)--(10,10)--(10,6)--cycle;
%\draw [fill=blue, color=blue, line width=1pt, fill opacity=0.3] (6,12)--(6,16)--(10,16)--(10,12)--cycle;
\draw [fill=yellow, color=yellow, line width=1pt, fill opacity=0.3] (6,17)--(6,21)--(10,21)--(10,17)--cycle;

\draw [fill=green, color=green, line width=1pt, fill opacity=0.3] (12,1)--(12,5)--(16,5)--(16,1)--cycle;
\draw [fill=red, color=red, line width=1pt, fill opacity=0.3] (12,6)--(12,10)--(16,10)--(16,6)--cycle;
\draw [fill=green, color=green, line width=1pt, fill opacity=0.3] (12,12)--(12,16)--(16,16)--(16,12)--cycle;
\draw [fill=red, color=red, line width=1pt, fill opacity=0.3] (12,17)--(12,21)--(16,21)--(16,17)--cycle;

\begin{scriptsize}
%\foreach \x in {-5,...,16}
%\foreach \y in {0,...,21}
%{
%\draw[fill=gray, line width=0pt] (\x,\y) circle (0.04cm);
%}

\foreach \x in {-5,-1,1,5,6,10,12,16}
{
\draw (\x,-0.78) node[anchor=mid] {$\x$};
}
\foreach \y in {0,1,5,6,10,11,12,16,17,21}
{
\draw (-6.2,\y) node[anchor=mid] {$\y$};
}
\end{scriptsize}

%\draw (3,8) node[anchor=center] {$A_{0,0}$};
%\draw (14,8) node[anchor=center] {$A_{1,0}$};
%\draw (3,19) node[anchor=center] {$A_{0,1}$};
%\draw (14,19) node[anchor=center] {$A_{1,1}$};

%\draw (-3,8) node[anchor=center] {$B_{-1,0}$};
%\draw (8,8) node[anchor=center] {$B_{0,0}$};
%\draw (-3,19) node[anchor=center] {$B_{-1,1}$};
%\draw (8,19) node[anchor=center] {$B_{0,1}$};

%\draw (3,3) node[anchor=center] {$C_{0,0}$};
%\draw (14,3) node[anchor=center] {$C_{1,0}$};
%\draw (3,14) node[anchor=center] {$C_{0,1}$};
%\draw (14,14) node[anchor=center] {$C_{1,1}$};

%\draw (-3,3) node[anchor=center] {$D_{-1,0}$};
%\draw (8,3) node[anchor=center] {$D_{0,0}$};
%\draw (-3,14) node[anchor=center] {$D_{-1,1}$};
%\draw (8,14) node[anchor=center] {$D_{0,1}$};

\end{tikzpicture}
}

==> figures/t3.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqff}{rgb}{1.,0.,1.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{lightgggrey}{rgb}{0.7,0.7,0.7}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25cm,y=0.25cm]

\draw [step=1,gray,line width=0.3pt, opacity=0.5] (-5,0) grid (16,21);

\draw [line width=1.5pt] (0,0)--(0,21);
\draw [line width=1.5pt] (11,0)--(11,21);
\draw [line width=1.5pt] (-5,0)--(16,0);
\draw [line width=1.5pt] (-5,11)--(16,11);

\draw [fill=blue, color=blue, line width=1pt, fill opacity=0.3] (-5,1)--(-5,5)--(-1,5)--(-1,1)--cycle;
\draw [fill=yellow, color=yellow, line width=1pt, fill opacity=0.3] (-5,6)--(-5,10)--(-1,10)--(-1,6)--cycle;
\draw [fill=blue, color=blue, line width=1pt, fill opacity=0.3] (-5,12)--(-5,16)--(-1,16)--(-1,12)--cycle;
\draw [fill=yellow, color=yellow, line width=1pt, fill opacity=0.3] (-5,17)--(-5,21)--(-1,21)--(-1,17)--cycle;

\draw [fill=green, color=green, line width=1pt, fill opacity=0.3] (5,1)--(5,5)--(1,5)--(1,1)--cycle;
\draw [fill=red, color=red, line width=1pt, fill opacity=0.3] (5,6)--(1,10)--(1,6)--cycle;
\draw [fill=green, color=green, line width=1pt, fill opacity=0.3] (5,16)--(1,16)--(1,12)--cycle;
\draw [fill=red, color=red, line width=1pt, fill opacity=0.3] (5,17)--(5,21)--(1,21)--(1,17)--cycle;

\draw [fill=blue, color=blue, line width=1pt, fill opacity=0.3] (6,1)--(6,5)--(10,5)--(10,1)--cycle;
\draw [fill=yellow, color=yellow, line width=1pt, fill opacity=0.3] (6,6)--(10,10)--(10,6)--cycle;
\draw [fill=blue, color=blue, line width=1pt, fill opacity=0.3] (6,16)--(10,16)--(10,12)--cycle;
\draw [fill=yellow, color=yellow, line width=1pt, fill opacity=0.3] (6,17)--(6,21)--(10,21)--(10,17)--cycle;

\draw [fill=green, color=green, line width=1pt, fill opacity=0.3] (12,1)--(12,5)--(16,5)--(16,1)--cycle;
\draw [fill=red, color=red, line width=1pt, fill opacity=0.3] (12,6)--(12,10)--(16,10)--(16,6)--cycle;
\draw [fill=green, color=green, line width=1pt, fill opacity=0.3] (12,12)--(12,16)--(16,16)--(16,12)--cycle;
\draw [fill=red, color=red, line width=1pt, fill opacity=0.3] (12,17)--(12,21)--(16,21)--(16,17)--cycle;

\begin{scriptsize}
%\foreach \x in {-5,...,16}
%\foreach \y in {0,...,21}
%{
%\draw[fill=gray, line width=0pt] (\x,\y) circle (0.04cm);
%}

\foreach \x in {-5,-1,1,5,6,10,12,16}
{
\draw (\x,-0.78) node[anchor=mid] {$\x$};
}
\foreach \y in {0,1,5,6,10,11,12,16,17,21}
{
\draw (-6.2,\y) node[anchor=mid] {$\y$};
}
\end{scriptsize}

%\draw (3,8) node[anchor=center] {$A_{0,0}$};
%\draw (14,8) node[anchor=center] {$A_{1,0}$};
%\draw (3,19) node[anchor=center] {$A_{0,1}$};
%\draw (14,19) node[anchor=center] {$A_{1,1}$};

%\draw (-3,8) node[anchor=center] {$B_{-1,0}$};
%\draw (8,8) node[anchor=center] {$B_{0,0}$};
%\draw (-3,19) node[anchor=center] {$B_{-1,1}$};
%\draw (8,19) node[anchor=center] {$B_{0,1}$};

%\draw (3,3) node[anchor=center] {$C_{0,0}$};
%\draw (14,3) node[anchor=center] {$C_{1,0}$};
%\draw (3,14) node[anchor=center] {$C_{0,1}$};
%\draw (14,14) node[anchor=center] {$C_{1,1}$};

%\draw (-3,3) node[anchor=center] {$D_{-1,0}$};
%\draw (8,3) node[anchor=center] {$D_{0,0}$};
%\draw (-3,14) node[anchor=center] {$D_{-1,1}$};
%\draw (8,14) node[anchor=center] {$D_{0,1}$};

\end{tikzpicture}
}

==> figures/t4.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqff}{rgb}{1.,0.,1.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{lightgggrey}{rgb}{0.7,0.7,0.7}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25cm,y=0.25cm]
\draw [step=1,gray,line width=0.3pt, opacity=0.5] (-5,0) grid (16,21);

\draw [line width=1.5pt] (0,0)--(0,21);
\draw [line width=1.5pt] (11,0)--(11,21);
\draw [line width=1.5pt] (-5,0)--(16,0);
\draw [line width=1.5pt] (-5,11)--(16,11);

\draw [fill=blue, color=blue, line width=1pt, fill opacity=0.3] (-5,1)--(-5,5)--(-1,5)--(-1,1)--cycle;
\draw [fill=yellow, color=yellow, line width=1pt, fill opacity=0.3] (-5,6)--(-5,10)--(-1,10)--(-1,6)--cycle;
\draw [fill=blue, color=blue, line width=1pt, fill opacity=0.3] (-5,12)--(-5,16)--(-1,16)--(-1,12)--cycle;
\draw [fill=yellow, color=yellow, line width=1pt, fill opacity=0.3] (-5,17)--(-5,21)--(-1,21)--(-1,17)--cycle;

\draw [fill=green, color=green, line width=1pt, fill opacity=0.3] (5,1)--(5,5)--(1,5)--(1,1)--cycle;
\draw [fill=red, color=red, line width=1pt, fill opacity=0.3] (5,6)--(5,10)--(1,10)--(1,6)--cycle;
\draw [fill=green, color=green, line width=1pt, fill opacity=0.3] (5,12)--(5,16)--(1,16)--(1,12)--cycle;
\draw [fill=red, color=red, line width=1pt, fill opacity=0.3] (5,17)--(5,21)--(1,21)--(1,17)--cycle;

\draw [fill=blue, color=blue, line width=1pt, fill opacity=0.3] (6,1)--(6,5)--(10,5)--(10,1)--cycle;
\draw [fill=yellow, color=yellow, line width=1pt, fill opacity=0.3] (6,6)--(6,10)--(10,10)--(10,6)--cycle;
\draw [fill=blue, color=blue, line width=1pt, fill opacity=0.3] (6,12)--(6,16)--(10,16)--(10,12)--cycle;
\draw [fill=yellow, color=yellow, line width=1pt, fill opacity=0.3] (6,17)--(6,21)--(10,21)--(10,17)--cycle;

\draw [fill=green, color=green, line width=1pt, fill opacity=0.3] (12,1)--(12,5)--(16,5)--(16,1)--cycle;
\draw [fill=red, color=red, line width=1pt, fill opacity=0.3] (12,6)--(12,10)--(16,10)--(16,6)--cycle;
\draw [fill=green, color=green, line width=1pt, fill opacity=0.3] (12,12)--(12,16)--(16,16)--(16,12)--cycle;
\draw [fill=red, color=red, line width=1pt, fill opacity=0.3] (12,17)--(12,21)--(16,21)--(16,17)--cycle;

\begin{scriptsize}
%\foreach \x in {-5,...,16}
%\foreach \y in {0,...,21}
%{
%\draw[fill=gray, line width=0pt] (\x,\y) circle (0.04cm);
%}

\foreach \x in {-5,-1,1,5,6,10,12,16}
{
\draw (\x,-0.78) node[anchor=mid] {$\x$};
}
\foreach \y in {0,1,5,6,10,11,12,16,17,21}
{
\draw (-6.2,\y) node[anchor=mid] {$\y$};
}
\end{scriptsize}

\draw (3,8) node[anchor=center] {$A_{0,0}$};
\draw (14,8) node[anchor=center] {$A_{1,0}$};
\draw (3,19) node[anchor=center] {$A_{0,1}$};
\draw (14,19) node[anchor=center] {$A_{1,1}$};

\draw (-3,8) node[anchor=center] {$B_{-1,0}$};
\draw (8,8) node[anchor=center] {$B_{0,0}$};
\draw (-3,19) node[anchor=center] {$B_{-1,1}$};
\draw (8,19) node[anchor=center] {$B_{0,1}$};

\draw (3,3) node[anchor=center] {$C_{0,0}$};
\draw (14,3) node[anchor=center] {$C_{1,0}$};
\draw (3,14) node[anchor=center] {$C_{0,1}$};
\draw (14,14) node[anchor=center] {$C_{1,1}$};

\draw (-3,3) node[anchor=center] {$D_{-1,0}$};
\draw (8,3) node[anchor=center] {$D_{0,0}$};
\draw (-3,14) node[anchor=center] {$D_{-1,1}$};
\draw (8,14) node[anchor=center] {$D_{0,1}$};

\end{tikzpicture}
}
